The Decomposition of Neutron-Antineutron Oscillation Operators

We study the systematic decomposition of the dimension nine neutron-antineutron oscillation operators at tree and one-loop levels. We discuss the topologies' generation and the assignment of the chiral quarks. The completed lists of the decompositions are provided. We furthermore show an example that the neutron-antineutron oscillation occurs at one-loop level, with the tiny neutrino mass being generated via the scotogenic model and proton decay being evaded.

==> (inline-0) <==
\begin{tabular}{||c|c|c|c|c|c|} 
\hline
\multicolumn{6}{||c|}{$SU(3)_{C}$} \\ 
\hline
$I_{1}$ & $I_{2}$ & $\psi_{1}$ & $\psi_{2}$ & $\psi_{3}$ & $I_{3}$ \\ 
\hline
$I_{1}$ & $I_{2}$ & $I_{3}$ & $I_{4}$ & $I_{5}$ & $\psi$\\
\hline
 $\overline{3}$ & $\overline{3}$ & 3 & 3 & 1 & $\overline{3}$ \\ 
\cline{3-6}
&& 3 & 3 & 8 & $\overline{3}$ \\ 
\cline{3-6}
&& 3 & 3 & 8 & 6 \\ 
\cline{3-6}
&& 3 & $\overline{6}$ & 1 & $\overline{3}$ \\ 
\cline{3-6}
&& 3 & $\overline{6}$ & 8 & $\overline{3}$ \\ 
\cline{3-6}
&& $\overline{3}$ & 8 & 3 & 3 \\
\cline{3-6}
&& $\overline{3}$ & 1 & 3 & 3 \\  
\cline{3-6}
&& $\overline{3}$ & 8 & 3 & $\overline{6}$ \\ 
\cline{3-6}
&& $\overline{3}$ & 8 & $\overline{6}$ & 3 \\ 
\cline{3-6}
&& $\overline{3}$ & 1 & $\overline{6}$ & 3 \\ 
\cline{3-6}
&& 6 & 8 & 3 & 3 \\ 
\cline{3-6}
&& 6 & 8 & 3 & $\overline{6}$ \\ 
\cline{3-6}
&& $\overline{6}$ & 3 & 8 & $\overline{3}$ \\ 
\cline{3-6}
&& $\overline{6}$ & 3 & 8 & 6 \\ 
\cline{3-6}
&& 8 & $\overline{3}$ & $\overline{3}$ & 1 \\ 
\cline{3-6}
&& 1 & $\overline{3}$ & $\overline{3}$ & 1 \\ 
\cline{3-6}
&& 8 & $\overline{3}$ & $\overline{3}$ & 8 \\ 
\cline{3-6}
&& 1 & $\overline{3}$ & $\overline{3}$ & 8 \\ 
\cline{3-6}
&& 8 & $\overline{3}$ & 6 & 8 \\ 
\cline{3-6}
&& 8 & 6 & $\overline{3}$ & 8 \\ 
\cline{3-6}
&& 8 & 6 & 6 & 8 \\ 
\hline
6 & 6 & 3 & 3 & 8 & $\overline{3}$ \\ 
\cline{3-6}
&& 3 & 3 & 8 & 6 \\ 
\cline{3-6}
&& $\overline{3}$ & 8 & 3 & 3 \\ 
\cline{3-6}
&& $\overline{3}$ & 8 & 3 & $\overline{6}$ \\ 
\cline{3-6}
&& 6 & 8 & $\overline{6}$ & 3 \\ 
\cline{3-6}
&& 6 & 1 & $\overline{6}$ & 3 \\ 
\cline{3-6}
&& $\overline{6}$ & $\overline{6}$ & 1 & $\overline{3}$ \\ 
\cline{3-6}
&& $\overline{6}$ & $\overline{6}$ & 8 & $\overline{3}$ \\ 
\cline{3-6}
&& 8 & $\overline{3}$ & $\overline{3}$ & 1 \\ 
\cline{3-6}
&& 8 & $\overline{3}$ & $\overline{3}$ & 8 \\ 
\cline{3-6}
&& 8 & $\overline{3}$ & 6 & 8 \\ 
\cline{3-6}
&& 8 & 6 & $\overline{3}$ & 8 \\ 
\cline{3-6}
&& 8 & 6 & 6 & 8 \\
\cline{3-6}
&& 1 & 6 & 6 & 8 \\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{1.204}
\begin{tabular}{|c|c|c|c|c|c||} 
\hline
\multicolumn{6}{|c||}{$SU(3)_{C}$} \\ 
\hline
$I_{1}$ & $I_{2}$ & $\psi_{1}$ & $\psi_{2}$ & $\psi_{3}$ & $I_{3}$ \\ 
\hline
$I_{1}$ & $I_{2}$ & $I_{3}$ & $I_{4}$ & $I_{5}$ & $\psi$\\
\hline
$\overline{3}$ & 6 & 3 & 3 & 8 & $\overline{3}$ \\ 
\cline{3-6}
&& 3 & 3 & 8 & 6 \\ 
\cline{3-6}
&& 3 & $\overline{6}$ & 8 & $\overline{3}$ \\ 
\cline{3-6}
&& $\overline{3}$ & 8 & 3 & 3 \\ 
\cline{3-6}
&& $\overline{3}$ & 1 & 3 & 3 \\ 
\cline{3-6}
&& $\overline{3}$ & 8 & 3 & $\overline{6}$ \\ 
\cline{3-6}
&& 6 & 8 & $\overline{6}$ & 3 \\ 
\cline{3-6}
&& $\overline{6}$ & 3 & 1 & $\overline{3}$ \\ 
\cline{3-6}
&& $\overline{6}$ & 3 & 8 & $\overline{3}$ \\ 
\cline{3-6}
&& $\overline{6}$ & 3 & 8 & 6 \\
\cline{3-6}
&& 8 & $\overline{3}$ & $\overline{3}$ & 1 \\ 
\cline{3-6}
&& 8 & $\overline{3}$ & $\overline{3}$ & 8 \\ 
\cline{3-6}
&& 8 & $\overline{3}$ & 6 & 8 \\ 
\cline{3-6}
&& 1 & $\overline{3}$ & 6 & 8 \\ 
\cline{3-6}
&& 8 & 6 & $\overline{3}$ & 8 \\ 
\cline{3-6}
&& 8 & 6 & 6 & 8 \\
\hline
6 & $\overline{3}$ & 3 & 3 & 1 & $\overline{3}$ \\ 
\cline{3-6}
&& 3 & 3 & 8 & $\overline{3}$ \\ 
\cline{3-6}
&& 3 & 3 & 8 & 6 \\ 
\cline{3-6}
&& $\overline{3}$ & 8 & 3 & 3 \\ 
\cline{3-6}
&& $\overline{3}$ & 8 & 3 & $\overline{6}$ \\
\cline{3-6}
&& $\overline{3}$ & 8 & $\overline{6}$ & 3 \\  
\cline{3-6}
&& 6 & 8 & 3 & 3\\ 
\cline{3-6}
&& 6 & 1 & 3 & 3\\ 
\cline{3-6}
&& 6 & 8 & 3 & $\overline{6}$ \\ 
\cline{3-6}
&& $\overline{6}$ & $\overline{6}$ & 8 & $\overline{3}$ \\ 
\cline{3-6}
&& 8 & $\overline{3}$ & $\overline{3}$ & 1 \\ 
\cline{3-6}
&& 8 & $\overline{3}$ & $\overline{3}$ & 8 \\ 
\cline{3-6}
&& 8 & $\overline{3}$ & 6 & 8 \\ 
\cline{3-6}
&& 8 & 6 & $\overline{3}$ & 8 \\ 
\cline{3-6}
&& 1 & 6 & $\overline{3}$ & 8 \\ 
\cline{3-6}
&& 8 & 6 & 6 & 8 \\
\hline
\end{tabular}}\quad
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.3}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c||} 
\hline
\multicolumn{12}{||c||}{$SU(2)_{L}$} \\ 
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$I_{5}$&$\psi$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$&$I_{3}$\\
\hline
1&1&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&3&3&3\\
\hline
1&1&1&1&2&2&1&1&1&1&1&2\\
\cline{7-12}
&&&&&&1&1&2&2&2&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&3\\
\cline{7-12}
&&&&&&1&1&3&3&3&2\\
\hline
1&1&2&2&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&3&3&3\\
\cline{7-12}
&&&&&&1&3&2&2&2&2\\
\cline{7-12}
&&&&&&1&3&3&3&3&3\\
\hline
2&2&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&3&3&3\\
\cline{7-12}
&&&&&&3&1&2&2&2&2\\
\cline{7-12}
&&&&&&3&1&3&3&3&3\\
\hline
1&1&2&2&2&2&1&1&1&1&1&2\\
\cline{7-12}
&&&&&&1&1&2&2&2&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&3\\
\cline{7-12}
&&&&&&1&1&3&3&3&2\\
\cline{7-12}
&&&&&&1&3&1&1&3&2\\
\cline{7-12}
&&&&&&1&3&2&2&2&3\\
\cline{7-12}
&&&&&&1&3&2&2&2&1\\
\cline{7-12}
&&&&&&1&3&3&3&1&2\\
\cline{7-12}
&&&&&&1&3&3&3&3&2\\
\hline
2&2&2&2&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&3&3&3\\
\cline{7-12}
&&&&&&1&3&2&2&2&2\\
\cline{7-12}
&&&&&&1&3&3&3&3&3\\
\cline{7-12}
&&&&&&3&1&2&2&2&2\\
\cline{7-12}
&&&&&&3&1&3&3&3&3\\
\cline{7-12}
&&&&&&3&3&2&2&2&2\\
\cline{7-12}
&&&&&&3&3&3&3&3&3\\
\cline{7-12}
&&&&&&3&3&1&3&3&3\\
\cline{7-12}
&&&&&&3&3&3&1&1&1\\
\hline
2&2&1&1&2&2&1&1&1&1&1&2\\
\cline{7-12}
&&&&&&1&1&2&2&2&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&3\\
\cline{7-12}
&&&&&&1&1&3&3&3&2\\
\cline{7-12}
&&&&&&3&1&2&2&2&1\\
\cline{7-12}
&&&&&&3&1&1&3&1&2\\
\cline{7-12}
&&&&&&3&1&3&1&3&2\\
\cline{7-12}
&&&&&&3&1&3&3&3&2\\
\cline{7-12}
&&&&&&3&1&2&2&2&3\\
\hline
\end{tabular}}\quad
\adjustbox{valign=t}{
\renewcommand\arraystretch{1.308}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{6}{||c|}{Particles}&\multicolumn{6}{c||}{$U(1)_{Y}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$I_{5}$&$\psi$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$&$I_{3}$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$-\frac{2}{3}$&$-\frac{2}{3}$&$\alpha$&$-\alpha-\frac{2}{3}$&$\alpha-\frac{2}{3}$&$-\alpha$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$-\frac{2}{3}$&$+\frac{4}{3}$&$\alpha$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{4}{3}$&$-\alpha-1$\\
\hline
$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$+\frac{4}{3}$&$-\frac{2}{3}$&$\alpha$&$-\alpha+\frac{4}{3}$&$\alpha-\frac{2}{3}$&$-\alpha+1$\\
\hline  
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{1}{3}$}&\multirow{2}*{$-\alpha-1$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&$u_{R}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{1}{3}$}&\multirow{2}*{$-\alpha$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$u_{R}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{3}$}&\multirow{2}*{$\alpha-\frac{2}{3}$}&\multirow{2}*{$-\alpha$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&&&&&&\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{3}$}&\multirow{2}*{$\alpha-\frac{2}{3}$}&\multirow{2}*{$-\alpha+1$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{1}{3}$}&\multirow{6}*{$\alpha+\frac{1}{3}$}&\multirow{6}*{$-\alpha$}\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$d_{L}$&$u_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&\multirow{6}*{$-\frac{2}{3}$}&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha-\frac{2}{3}$}&\multirow{6}*{$\alpha+\frac{1}{3}$}&\multirow{6}*{$-\alpha-\frac{1}{2}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&$u_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$u_{L}$&$d_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$u_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$d_{L}$&$u_{L}$&&&&&&\\
\hline
$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&$u_{L}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$-\frac{2}{3}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{1}{3}$}&\multirow{6}*{$\alpha-\frac{2}{3}$}&\multirow{6}*{$-\alpha+\frac{1}{2}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$u_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$u_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|}
\hline
\multicolumn{6}{||c|}{$SU(3)_{C}$}\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$\overline{3}$&$\overline{3}$&3&3&$\overline{3}$&$\overline{3}$\\
\cline{3-6}
&&3&3&$\overline{3}$&6\\
\cline{3-6}
&&3&3&6&$\overline{3}$\\
\cline{3-6}
&&3&$\overline{6}$&$\overline{3}$&$\overline{3}$\\
\cline{3-6}
&&3&$\overline{6}$&6&$\overline{3}$\\
\cline{3-6}
&&$\overline{3}$&1&1&3\\
\cline{3-6}
&&$\overline{3}$&1&8&3\\
\cline{3-6}
&&$\overline{3}$&8&8&3\\
\cline{3-6}
&&$\overline{3}$&8&8&$\overline{6}$\\
\cline{3-6}
&&6&8&8&3\\
\cline{3-6}
&&6&8&8&$\overline{6}$\\
\cline{3-6}
&&$\overline{6}$&3&$\overline{3}$&$\overline{3}$\\
\cline{3-6}
&&$\overline{6}$&3&$\overline{3}$&6\\
\cline{3-6}
&&1&$\overline{3}$&3&1\\
\cline{3-6}
&&1&$\overline{3}$&3&8\\
\cline{3-6}
&&8&$\overline{3}$&3&8\\
\cline{3-6}
&&8&$\overline{3}$&$\overline{6}$&8\\
\cline{3-6}
&&8&6&3&8\\
\cline{3-6}
&&8&6&$\overline{6}$&8\\
\hline
6&6&3&3&$\overline{3}$&$\overline{3}$\\
\cline{3-6}
&&3&3&6&6\\
\cline{3-6}
&&$\overline{3}$&8&8&3\\
\cline{3-6}
&&$\overline{3}$&8&8&$\overline{6}$\\
\cline{3-6}
&&6&1&8&3\\
\cline{3-6}
&&6&8&8&3\\
\cline{3-6}
&&6&8&8&$\overline{6}$\\
\cline{3-6}
&&$\overline{6}$&$\overline{6}$&$\overline{3}$&$\overline{3}$\\
\cline{3-6}
&&8&$\overline{3}$&3&8\\
\cline{3-6}
&&8&$\overline{3}$&$\overline{6}$&8\\
\cline{3-6}
&&1&6&3&8\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{1.331}
\begin{tabular}{|c|c|c|c|c|c||}
\hline
\multicolumn{6}{|c||}{$SU(3)_{C}$}\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
6&6&8&6&3&8\\ 
\cline{3-6}
&&8&6&$\overline{6}$&8\\
\hline
$\overline{3}$&6&3&3&$\overline{3}$&$\overline{3}$\\
\cline{3-6}
&&3&3&6&6\\
\cline{3-6}
&&3&$\overline{6}$&$\overline{3}$&$\overline{3}$\\
\cline{3-6}
&&$\overline{3}$&1&8&3\\
\cline{3-6}
&&$\overline{3}$&8&8&3\\
\cline{3-6}
&&$\overline{3}$&8&8&$\overline{6}$\\
\cline{3-6}
&&6&8&8&3\\
\cline{3-6}
&&6&8&8&$\overline{6}$\\
\cline{3-6}
&&$\overline{6}$&3&$\overline{3}$&$\overline{3}$\\
\cline{3-6}
&&1&$\overline{3}$&3&8\\
\cline{3-6}
&&8&$\overline{3}$&3&8\\
\cline{3-6}
&&8&$\overline{3}$&$\overline{6}$&8\\
\cline{3-6}
&&8&6&3&8\\
\cline{3-6}
&&8&6&$\overline{6}$&8\\
\hline
6&$\overline{3}$&3&3&$\overline{3}$&$\overline{3}$\\
\cline{3-6}
&&3&3&$\overline{3}$&6\\
\cline{3-6}
&&3&3&6&$\overline{3}$\\
\cline{3-6}
&&$\overline{3}$&8&8&3\\
\cline{3-6}
&&$\overline{3}$&8&8&$\overline{6}$\\
\cline{3-6}
&&6&1&8&3\\
\cline{3-6}
&&6&8&8&3\\
\cline{3-6}
&&6&8&8&$\overline{6}$\\
\cline{3-6}
&&$\overline{6}$&$\overline{6}$&$\overline{3}$&$\overline{3}$\\
\cline{3-6}
&&8&$\overline{3}$&3&8\\
\cline{3-6}
&&8&$\overline{3}$&$\overline{6}$&8\\
\cline{3-6}
&&1&6&3&8\\
\cline{3-6}
&&8&6&3&8\\
\cline{3-6}
&&8&6&$\overline{6}$&8\\
\hline
\end{tabular}}\quad
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.4}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{12}{||c||}{$SU(2)_{L}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
1&1&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&3&3&3\\
\hline
1&1&1&1&2&2&1&1&1&1&2&2\\
\cline{7-12}
&&&&&&1&1&2&2&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&3&3\\
\cline{7-12}
&&&&&&1&1&3&3&2&2\\
\hline
1&1&2&2&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&3&3&3\\
\cline{7-12}
&&&&&&1&3&2&2&2&2\\
\cline{7-12}
&&&&&&1&3&3&3&3&3\\
\hline
2&2&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&3&3&3\\
\cline{7-12}
&&&&&&3&1&2&2&2&2\\
\cline{7-12}
&&&&&&3&1&3&3&3&3\\
\hline
1&1&2&2&2&2&1&1&1&1&2&2\\
\cline{7-12}
&&&&&&1&1&2&2&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&3&3\\
\cline{7-12}
&&&&&&1&1&3&3&2&2\\
\cline{7-12}
&&&&&&1&3&1&1&2&2\\
\cline{7-12}
&&&&&&1&3&2&2&1&3\\
\cline{7-12}
&&&&&&1&3&2&2&3&1\\
\cline{7-12}
&&&&&&1&3&2&2&3&3\\
\cline{7-12}
&&&&&&1&3&3&3&2&2\\
\hline
2&2&2&2&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&3&3&3\\
\cline{7-12}
&&&&&&1&3&2&2&2&2\\
\cline{7-12}
&&&&&&1&3&3&3&3&3\\
\cline{7-12}
&&&&&&3&1&2&2&2&2\\
\cline{7-12}
&&&&&&3&1&3&3&3&3\\
\cline{7-12}
&&&&&&3&3&2&2&2&2\\
\cline{7-12}
&&&&&&3&3&3&3&3&3\\
\cline{7-12}
&&&&&&3&3&1&3&1&3\\
\cline{7-12}
&&&&&&3&3&3&1&3&1\\
\hline
2&2&1&1&2&2&1&1&1&1&2&2\\
\cline{7-12}
&&&&&&1&1&2&2&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&3&3\\
\cline{7-12}
&&&&&&1&1&3&3&2&2\\
\cline{7-12}
&&&&&&3&1&2&2&1&1\\
\cline{7-12}
&&&&&&3&1&1&3&2&2\\
\cline{7-12}
&&&&&&3&1&3&1&2&2\\
\cline{7-12}
&&&&&&3&1&3&3&2&2\\
\cline{7-12}
&&&&&&3&1&2&2&3&3\\
\hline
\end{tabular}}\quad
\adjustbox{valign=t}{
\renewcommand\arraystretch{1.363}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{6}{||c|}{Particles}&\multicolumn{6}{c||}{$U(1)_{Y}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$-\frac{2}{3}$&$-\frac{2}{3}$&$\alpha$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{2}{3}$&$-\alpha$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$-\frac{2}{3}$&$+\frac{4}{3}$&$\alpha$&$-\alpha-\frac{2}{3}$&$\alpha-\frac{1}{3}$&$-\alpha-1$\\
\hline
$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$+\frac{4}{3}$&$-\frac{2}{3}$&$\alpha$&$-\alpha+\frac{4}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+1$\\
\hline  
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}&\multirow{2}*{$-\alpha$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&$u_{R}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{2}{3}$}&\multirow{2}*{$-\alpha-1$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$u_{R}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{3}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}&\multirow{2}*{$-\alpha+1$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&&&&&&\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{3}$}&\multirow{2}*{$\alpha+\frac{2}{3}$}&\multirow{2}*{$-\alpha$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{1}{3}$}&\multirow{6}*{$\alpha-\frac{1}{3}$}&\multirow{6}*{$-\alpha$}\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$d_{L}$&$u_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&\multirow{6}*{$-\frac{2}{3}$}&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha-\frac{2}{3}$}&\multirow{6}*{$\alpha+\frac{1}{6}$}&\multirow{6}*{$-\alpha-\frac{1}{2}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&$u_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$u_{L}$&$d_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$u_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$d_{L}$&$u_{L}$&&&&&&\\
\hline
$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&$u_{L}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$-\frac{2}{3}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{1}{3}$}&\multirow{6}*{$\alpha+\frac{1}{6}$}&\multirow{6}*{$-\alpha+\frac{1}{2}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$u_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$u_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|}
\hline
\multicolumn{6}{||c|}{$SU(3)_{C}$}\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
$\overline{3}$&1&3&1&1&3\\
\hline
$\overline{3}$&1&3&8&8&3\\
\hline
$\overline{3}$&1&$\overline{6}$&8&8&3\\
\hline
$\overline{3}$&3&1&1&$\overline{3}$&$\overline{3}$\\
\hline
$\overline{3}$&3&8&1&$\overline{3}$&$\overline{3}$\\
\hline
$\overline{3}$&3&8&1&$\overline{3}$&6\\
\hline
$\overline{3}$&8&3&1&8&3\\
\hline
$\overline{3}$&8&$\overline{6}$&1&8&3\\
\hline
$\overline{3}$&8&3&1&8&$\overline{6}$\\
\hline
$\overline{3}$&6&$\overline{3}$&1&$\overline{6}$&8\\
\hline
$\overline{3}$&$\overline{3}$&$\overline{3}$&1&3&1\\
\hline
$\overline{3}$&$\overline{3}$&$\overline{3}$&1&3&8\\
\hline
$\overline{3}$&$\overline{3}$&6&1&3&8\\
\hline
$\overline{3}$&$\overline{6}$&8&1&6&$\overline{3}$\\
\hline
$\overline{3}$&3&1&8&$\overline{3}$&$\overline{3}$\\
\hline
$\overline{3}$&3&8&8&$\overline{3}$&$\overline{3}$\\
\hline
$\overline{3}$&3&8&8&$\overline{3}$&6\\
\hline
$\overline{3}$&6&$\overline{3}$&8&$\overline{6}$&8\\
\hline
$\overline{3}$&$\overline{6}$&8&8&6&$\overline{3}$\\
\hline
$\overline{3}$&8&3&8&8&3\\
\hline
$\overline{3}$&8&$\overline{6}$&8&8&3\\
\hline
$\overline{3}$&8&3&8&8&$\overline{6}$\\
\hline
$\overline{3}$&3&8&8&6&$\overline{3}$\\
\hline
$\overline{3}$&3&8&8&6&6\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{1.622}
\begin{tabular}{|c|c|c|c|c|c||}
\hline
\multicolumn{6}{|c||}{$SU(3)_{C}$}\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
$\overline{3}$&6&$\overline{3}$&8&3&8\\
\hline
$\overline{3}$&6&6&8&3&8\\
\hline
$\overline{3}$&$\overline{3}$&$\overline{3}$&8&$\overline{6}$&1\\
\hline
$\overline{3}$&$\overline{3}$&$\overline{3}$&8&$\overline{6}$&8\\
\hline
$\overline{3}$&$\overline{6}$&1&8&$\overline{3}$&$\overline{3}$\\
\hline
$\overline{3}$&$\overline{6}$&8&8&$\overline{3}$&$\overline{3}$\\
\hline
6&1&3&8&8&3\\
\hline
6&1&$\overline{3}$&8&8&3\\
\hline
6&3&1&8&$\overline{3}$&$\overline{3}$\\
\hline
6&3&8&8&$\overline{3}$&$\overline{3}$\\
\hline
6&3&8&8&$\overline{3}$&6\\
\hline
6&6&$\overline{3}$&8&$\overline{6}$&8\\
\hline
6&$\overline{6}$&8&8&6&$\overline{3}$\\
\hline
6&8&3&8&8&3\\
\hline
6&8&$\overline{6}$&8&8&3\\
\hline
6&8&3&8&8&$\overline{6}$\\
\hline
6&3&8&8&6&$\overline{3}$\\
\hline
6&3&8&8&6&6\\
\hline
6&6&$\overline{3}$&8&3&8\\
\hline
6&6&6&8&3&8\\
\hline
6&$\overline{3}$&$\overline{3}$&8&$\overline{6}$&1\\
\hline
6&$\overline{3}$&$\overline{3}$&8&$\overline{6}$&8\\
\hline
6&$\overline{6}$&1&8&$\overline{3}$&$\overline{3}$\\
\hline
6&$\overline{6}$&8&8&$\overline{3}$&$\overline{3}$\\
\hline
\end{tabular}}\quad
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.295}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{12}{||c|}{$SU(2)_{L}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
1&1&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&2&2&1&2&2\\
\cline{7-12}
&&&&&&1&3&3&1&3&3\\
\hline
1&1&1&1&2&2&1&1&1&2&2&1\\
\cline{7-12}
&&&&&&1&2&2&2&1&2\\
\cline{7-12}
&&&&&&1&2&2&2&3&2\\
\cline{7-12}
&&&&&&1&3&3&2&2&3\\
\hline
2&2&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&2&2&1&2&2\\
\cline{7-12}
&&&&&&1&3&3&1&3&3\\
\cline{7-12}
&&&&&&3&2&2&3&2&2\\ 
\cline{7-12}
&&&&&&3&3&3&3&3&3\\
\hline
1&1&2&2&1&1&1&1&1&1&1&2\\
\cline{7-12}
&&&&&&1&2&2&1&2&1\\
\cline{7-12}
&&&&&&1&2&2&1&2&3\\
\cline{7-12}
&&&&&&1&3&3&1&3&2\\
\hline
1&1&1&2&1&2&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&2&1&2&1&1\\
\cline{7-12}
&&&&&&1&2&3&2&3&3\\
\cline{7-12}
&&&&&&1&3&2&2&2&2\\
\hline
1&1&2&1&1&2&1&1&2&2&2&1\\
\cline{7-12}
&&&&&&1&2&1&2&1&2\\
\cline{7-12}
&&&&&&1&2&3&2&3&2\\
\cline{7-12}
&&&&&&1&3&2&2&2&3\\
\hline
1&1&2&1&2&1&1&1&2&1&1&1\\
\cline{7-12}
&&&&&&1&2&1&1&2&2\\
\cline{7-12}
&&&&&&1&2&3&1&2&2\\
\cline{7-12}
&&&&&&1&3&2&1&3&3\\
\hline
1&1&1&2&2&1&1&1&2&1&1&2\\
\cline{7-12}
&&&&&&1&2&1&1&2&1\\
\cline{7-12}
&&&&&&1&2&3&1&2&3\\
\cline{7-12}
&&&&&&1&3&2&1&3&2\\
\hline
1&1&2&2&2&2&1&1&1&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&2&2&2\\
\cline{7-12}
&&&&&&1&2&2&2&1&1\\
\cline{7-12}
&&&&&&1&2&2&2&1&3\\
\cline{7-12}
&&&&&&1&2&2&2&3&1\\
\cline{7-12}
&&&&&&1&2&2&2&3&3\\
\cline{7-12}
&&&&&&1&3&1&2&2&2\\
\cline{7-12}
&&&&&&1&3&3&2&2&2\\
\hline
2&2&1&1&2&2&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&2&2&2&1&2\\
\cline{7-12}
&&&&&&1&2&2&2&3&2\\
\cline{7-12}
&&&&&&1&3&2&2&2&2\\
\cline{7-12}
&&&&&&3&1&2&2&2&2\\
\cline{7-12}
&&&&&&3&2&2&2&1&2\\
\cline{7-12}
&&&&&&3&2&2&2&3&2\\
\cline{7-12}
&&&&&&3&3&2&2&2&2\\
\hline
\end{tabular}}\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.63}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{12}{|c||}{$SU(2)_{L}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
2&2&2&2&1&1&1&1&1&1&1&2\\
\cline{7-12}
&&&&&&1&2&2&1&2&1\\
\cline{7-12}
&&&&&&1&2&2&1&2&3\\
\cline{7-12}
&&&&&&1&3&3&1&3&2\\
\cline{7-12}
&&&&&&3&2&2&3&2&1\\
\cline{7-12}
&&&&&&3&2&2&3&2&3\\
\cline{7-12}
&&&&&&3&3&3&3&3&2\\
\cline{7-12}
&&&&&&3&1&3&3&3&2\\
\cline{7-12}
&&&&&&3&3&1&3&1&2\\ 
\hline
2&2&1&2&1&2&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&2&1&2&1&1\\
\cline{7-12}
&&&&&&1&2&3&2&3&3\\
\cline{7-12}
&&&&&&1&3&2&2&2&2\\
\cline{7-12}
&&&&&&3&1&2&2&2&2\\
\cline{7-12}
&&&&&&3&2&1&2&1&1\\
\cline{7-12}
&&&&&&3&2&3&2&3&3\\
\cline{7-12}
&&&&&&3&3&2&2&2&2\\
\hline    
2&2&2&1&1&2&1&1&2&1&2&1\\
\cline{7-12}
&&&&&&1&2&1&2&1&2\\
\cline{7-12}
&&&&&&1&2&3&2&3&2\\
\cline{7-12}
&&&&&&1&3&2&2&2&3\\
\cline{7-12}
&&&&&&3&1&2&2&2&1\\
\cline{7-12}
&&&&&&3&2&1&2&1&2\\
\cline{7-12}
&&&&&&3&2&3&2&3&2\\
\cline{7-12}
&&&&&&3&3&2&2&2&3\\
\hline
2&2&2&1&2&1&1&1&2&1&1&1\\
\cline{7-12}
&&&&&&1&2&1&1&2&2\\
\cline{7-12}
&&&&&&1&2&3&1&2&2\\
\cline{7-12}
&&&&&&1&3&2&1&3&3\\
\cline{7-12}
&&&&&&3&2&1&3&2&2\\
\cline{7-12}
&&&&&&3&2&3&3&2&2\\
\cline{7-12}
&&&&&&3&3&2&3&3&3\\
\cline{7-12}
&&&&&&3&1&2&3&3&1\\
\cline{7-12}
&&&&&&3&3&2&3&1&3\\
\hline
2&2&1&2&2&1&1&1&2&1&1&2\\
\cline{7-12}
&&&&&&1&2&1&1&2&1\\
\cline{7-12}
&&&&&&1&2&3&1&2&3\\
\cline{7-12}
&&&&&&1&3&2&1&3&2\\
\cline{7-12}
&&&&&&3&2&1&3&2&1\\
\cline{7-12}
&&&&&&3&2&3&3&2&3\\
\cline{7-12}
&&&&&&3&3&2&3&3&2\\
\cline{7-12}
&&&&&&3&1&2&3&3&2\\
\cline{7-12}
&&&&&&3&3&2&3&1&2\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{6}{||c|}{Particles}&\multicolumn{6}{c||}{$U(1)_{Y}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$-\frac{2}{3}$&$\alpha$&$-\alpha+\frac{2}{3}$&$0$&$-\alpha$&$\alpha-\frac{1}{3}$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$-\frac{2}{3}$&$\alpha$&$-\alpha-\frac{1}{3}$&$0$&$-\alpha$&$\alpha+\frac{2}{3}$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$-\frac{2}{3}$&$\alpha$&$-\alpha-\frac{1}{3}$&$0$&$-\alpha$&$\alpha-\frac{1}{3}$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$-\frac{2}{3}$&$\alpha$&$-\alpha-\frac{1}{3}$&$-1$&$-\alpha-1$&$\alpha+\frac{2}{3}$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$-\frac{2}{3}$&$\alpha$&$-\alpha-\frac{1}{3}$&$-1$&$-\alpha-1$&$\alpha-\frac{1}{3}$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$-\frac{2}{3}$&$\alpha$&$-\alpha-\frac{4}{3}$&$-1$&$-\alpha-1$&$\alpha+\frac{2}{3}$\\
\hline
$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$+\frac{4}{3}$&$\alpha$&$-\alpha+\frac{2}{3}$&$1$&$-\alpha+1$&$\alpha-\frac{1}{3}$\\
\hline 
$d_{R}$&$d_{R}$&$d_{L}$&$u_{R}$&$u_{L}$&$d_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{5}{6}$}&\multirow{2}*{$-1$}&\multirow{2}*{$-\alpha-1$}&\multirow{2}*{$\alpha+\frac{2}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$u_{R}$&$d_{L}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&$u_{R}$&$d_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{1}{3}$}&\multirow{2}*{$-1$}&\multirow{2}*{$-\alpha-1$}&\multirow{2}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$u_{R}$&$d_{L}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{5}{6}$}&\multirow{2}*{$-1$}&\multirow{2}*{$-\alpha-1$}&\multirow{2}*{$\alpha+\frac{5}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{R}$&$u_{L}$&$d_{L}$&$d_{R}$&&&&&&\\
\hline
%%%%%%%%%%%%%
$d_{R}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$u_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{6}$}&\multirow{2}*{$0$}&\multirow{2}*{$-\alpha$}&\multirow{2}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$u_{R}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{L}$&$d_{R}$&$u_{L}$&$u_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{6}$}&\multirow{2}*{$0$}&\multirow{2}*{$-\alpha$}&\multirow{2}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{R}$&$d_{L}$&$u_{R}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&$u_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{1}{3}$}&\multirow{2}*{$0$}&\multirow{2}*{$-\alpha$}&\multirow{2}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$d_{R}$&$u_{R}$&&&&&&\\
\hline
%%%%%%%%%%%%%%%%%
$d_{R}$&$d_{R}$&$d_{L}$&$u_{R}$&$d_{R}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{5}{6}$}&\multirow{2}*{$-\frac{1}{2}$}&\multirow{2}*{$-\alpha-\frac{1}{2}$}&\multirow{2}*{$\alpha+\frac{2}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$u_{R}$&$d_{R}$&$d_{L}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{L}$&$d_{R}$&$u_{R}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{6}$}&\multirow{2}*{$-\frac{1}{2}$}&\multirow{2}*{$-\alpha-\frac{1}{2}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{R}$&$u_{R}$&$d_{L}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{R}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{6}$}&\multirow{2}*{$-\frac{1}{2}$}&\multirow{2}*{$-\alpha-\frac{1}{2}$}&\multirow{2}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{L}$&$u_{R}$&$d_{L}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{1}{3}$}&\multirow{2}*{$-\frac{1}{2}$}&\multirow{2}*{$-\alpha-\frac{1}{2}$}&\multirow{2}*{$\alpha+\frac{2}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{1}{3}$}&\multirow{2}*{$-\frac{1}{2}$}&\multirow{2}*{$-\alpha-\frac{1}{2}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$d_{L}$&$d_{R}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{5}{6}$}&\multirow{2}*{$-\frac{1}{2}$}&\multirow{2}*{$-\alpha-\frac{1}{2}$}&\multirow{2}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{R}$&$u_{L}$&$d_{R}$&$d_{L}$&&&&&&\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{2}{3}$}&\multirow{2}*{$1$}&\multirow{2}*{$-\alpha+1$}&\multirow{2}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&&&&&&\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{2}{3}$}&\multirow{2}*{$0$}&\multirow{2}*{$-\alpha$}&\multirow{2}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{1}{3}$}&\multirow{2}*{$0$}&\multirow{2}*{$-\alpha$}&\multirow{2}*{$\alpha+\frac{2}{3}$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{1}{3}$}&\multirow{2}*{$0$}&\multirow{2}*{$-\alpha$}&\multirow{2}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&&&&&&\\
\hline
\end{tabular}}
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.6}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{6}{||c|}{Particles}&\multicolumn{6}{c||}{$U(1)_{Y}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&$u_{L}$&$u_{L}$&\multirow{6}*{$-\frac{2}{3}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha-\frac{1}{3}$}&\multirow{6}*{$-\frac{1}{2}$}&\multirow{6}*{$-\alpha-\frac{1}{2}$}&\multirow{6}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$u_{L}$&$d_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$u_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$u_{L}$&$d_{L}$&&&&&&\\
\hline
$d_{L}$&$d_{L}$&$u_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha-\frac{1}{3}$}&\multirow{6}*{$0$}&\multirow{6}*{$-\alpha$}&\multirow{6}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$u_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$u_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\hline
$d_{L}$&$d_{L}$&$d_{R}$&$u_{L}$&$u_{L}$&$d_{R}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{1}{6}$}&\multirow{6}*{$0$}&\multirow{6}*{$-\alpha$}&\multirow{6}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{R}$&$d_{L}$&$d_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$u_{L}$&$d_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$d_{R}$&&&&&&\\
\hline
$d_{L}$&$d_{L}$&$u_{L}$&$d_{R}$&$u_{L}$&$d_{R}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{1}{6}$}&\multirow{6}*{$0$}&\multirow{6}*{$-\alpha$}&\multirow{6}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{L}$&$d_{R}$&$d_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{L}$&$d_{R}$&$u_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$u_{L}$&$d_{R}$&$d_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{L}$&$d_{R}$&$u_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$u_{L}$&$d_{R}$&$d_{L}$&$d_{R}$&&&&&&\\
\hline
$d_{L}$&$d_{L}$&$d_{R}$&$u_{L}$&$d_{R}$&$u_{L}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{1}{6}$}&\multirow{6}*{$\frac{1}{2}$}&\multirow{6}*{$-\alpha+\frac{1}{2}$}&\multirow{6}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{R}$&$d_{L}$&$d_{R}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{L}$&$d_{R}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$u_{L}$&$d_{R}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{L}$&$d_{R}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$u_{L}$&$d_{R}$&$d_{L}$&&&&&&\\
\hline
$d_{L}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{1}{6}$}&\multirow{6}*{$\frac{1}{2}$}&\multirow{6}*{$-\alpha+\frac{1}{2}$}&\multirow{6}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&&&&&&\\
\hline
$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&$u_{L}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{2}{3}$}&\multirow{6}*{$\frac{1}{2}$}&\multirow{6}*{$-\alpha+\frac{1}{2}$}&\multirow{6}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|}
\hline
\multicolumn{6}{||c|}{$SU(3)_{C}$}\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
$I_{1}$&$\psi_{1}$&$\psi_{2}$&$I_{2}$&$I_{3}$&$I_{4}$\\
\hline
$\overline{3}$&$\overline{3}$&$\overline{3}$&3&3&1\\
\hline
$\overline{3}$&$\overline{3}$&$\overline{3}$&3&3&8\\
\hline
$\overline{3}$&$\overline{3}$&6&3&3&8\\
\hline
$\overline{3}$&6&$\overline{3}$&3&3&8\\
\hline
$\overline{3}$&6&6&3&3&8\\
\hline
$\overline{3}$&$\overline{3}$&$\overline{3}$&3&$\overline{6}$&1\\
\hline
$\overline{3}$&$\overline{3}$&$\overline{3}$&3&$\overline{6}$&8\\
\hline
$\overline{3}$&6&$\overline{3}$&3&$\overline{6}$&8\\
\hline 
$\overline{3}$&$\overline{3}$&$\overline{3}$&$\overline{6}$&3&1\\
\hline
$\overline{3}$&$\overline{3}$&$\overline{3}$&$\overline{6}$&3&8\\
\hline
$\overline{3}$&$\overline{3}$&6&$\overline{6}$&3&8\\
\hline
$\overline{3}$&1&3&$\overline{3}$&8&3\\
\hline
$\overline{3}$&1&$\overline{6}$&$\overline{3}$&8&3\\
\hline
$\overline{3}$&8&3&$\overline{3}$&8&3\\
\hline
$\overline{3}$&8&3&$\overline{3}$&8&$\overline{6}$\\
\hline
$\overline{3}$&8&$\overline{6}$&$\overline{3}$&8&3\\
\hline
$\overline{3}$&8&3&6&8&3\\
\hline
$\overline{3}$&8&3&6&8&$\overline{6}$\\
\hline
$\overline{3}$&8&$\overline{6}$&6&8&3\\
\hline
$\overline{3}$&3&1&8&$\overline{3}$&$\overline{3}$\\
\hline
$\overline{3}$&$\overline{6}$&1&8&$\overline{3}$&$\overline{3}$\\
\hline
$\overline{3}$&3&8&8&$\overline{3}$&$\overline{3}$\\
\hline
$\overline{3}$&3&8&8&$\overline{3}$&6\\
\hline
$\overline{3}$&$\overline{6}$&8&8&$\overline{3}$&$\overline{3}$\\
\hline
$\overline{3}$&3&8&8&6&6\\
\hline
$\overline{3}$&3&1&1&$\overline{3}$&$\overline{3}$\\
\hline
$\overline{3}$&3&8&1&$\overline{3}$&$\overline{3}$\\
\hline
$\overline{3}$&3&8&1&$\overline{3}$&6\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{1.405}
\begin{tabular}{|c|c|c|c|c|c||}
\hline
\multicolumn{6}{|c||}{$SU(3)_{C}$}\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
$I_{1}$&$\psi_{1}$&$\psi_{2}$&$I_{2}$&$I_{3}$&$I_{4}$\\
\hline
$\overline{3}$&3&8&8&6&$\overline{3}$\\
\hline
$\overline{3}$&$\overline{6}$&8&8&6&$\overline{3}$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
6&$\overline{3}$&$\overline{3}$&3&3&1\\
\hline
6&$\overline{3}$&$\overline{3}$&3&3&8\\
\hline
6&$\overline{3}$&6&3&3&8\\
\hline
6&6&$\overline{3}$&3&3&8\\
\hline
6&6&6&3&3&8\\
\hline
6&1&3&$\overline{3}$&8&3\\
\hline
6&1&$\overline{6}$&$\overline{3}$&8&3\\
\hline
6&8&3&$\overline{3}$&8&3\\
\hline
6&8&3&$\overline{3}$&8&$\overline{6}$\\
\hline
6&8&$\overline{6}$&$\overline{3}$&8&3\\
\hline
6&8&3&6&8&3\\
\hline
6&8&3&6&8&$\overline{6}$\\
\hline
6&8&$\overline{6}$&6&8&3\\
\hline
6&3&1&8&$\overline{3}$&$\overline{3}$\\
\hline
6&$\overline{6}$&1&8&$\overline{3}$&$\overline{3}$\\
\hline
6&3&8&8&$\overline{3}$&$\overline{3}$\\
\hline
6&3&8&8&$\overline{3}$&6\\
\hline
6&$\overline{6}$&8&8&$\overline{3}$&$\overline{3}$\\
\hline
6&3&8&8&6&6\\
\hline
6&3&8&8&6&$\overline{3}$\\
\hline
6&$\overline{6}$&8&8&6&$\overline{3}$\\
\hline
6&$\overline{3}$&$\overline{3}$&$\overline{6}$&$\overline{6}$&1\\
\hline
6&$\overline{3}$&$\overline{3}$&$\overline{6}$&$\overline{6}$&8\\
\hline
6&3&8&1&6&3\\
\hline
6&3&8&1&6&$\overline{6}$\\
\hline
\end{tabular}}\quad
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.3}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{12}{||c|}{$SU(2)_{L}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$\psi_{1}$&$\psi_{2}$&$I_{2}$&$I_{3}$&$I_{4}$\\
\hline
1&1&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&2&2&2&2&2\\
\cline{7-12}
&&&&&&1&3&3&3&3&3\\
\hline
1&1&1&1&2&2&1&2&2&1&1&2\\
\cline{7-12}
&&&&&&1&1&1&2&2&1\\
\cline{7-12}
&&&&&&1&3&3&2&2&3\\
\cline{7-12}
&&&&&&1&2&2&3&3&2\\
\hline
2&2&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&2&2&2&2&2\\
\cline{7-12}
&&&&&&1&3&3&3&3&3\\
\cline{7-12}
&&&&&&3&2&2&2&2&2\\ 
\cline{7-12}
&&&&&&3&3&3&3&3&3\\
\hline
1&1&2&2&1&1&1&1&1&1&1&2\\
\cline{7-12}
&&&&&&1&2&2&2&2&1\\
\cline{7-12}
&&&&&&1&2&2&2&2&3\\
\cline{7-12}
&&&&&&1&3&3&3&3&2\\
\hline
1&1&1&2&1&2&1&1&2&1&1&1\\
\cline{7-12}
&&&&&&1&2&1&2&2&2\\
\cline{7-12}
&&&&&&1&2&3&2&2&2\\
\cline{7-12}
&&&&&&1&3&2&3&3&3\\
\hline
1&1&2&1&1&2&1&1&2&1&1&2\\
\cline{7-12}
&&&&&&1&2&1&2&2&1\\
\cline{7-12}
&&&&&&1&2&3&2&2&3\\
\cline{7-12}
&&&&&&1&3&2&3&3&2\\
\hline
1&1&2&1&2&1&1&2&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&2&3&3&3&3\\
\cline{7-12}
&&&&&&1&3&2&2&2&2\\
\hline
1&1&1&2&2&1&1&2&1&1&1&2\\
\cline{7-12}
&&&&&&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&2&3&3&3&2\\
\cline{7-12}
&&&&&&1&3&2&2&2&3\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
1&1&2&2&2&2&1&2&2&1&1&1\\
\cline{7-12}
&&&&&&1&2&2&1&1&3\\
\cline{7-12}
&&&&&&1&1&1&2&2&2\\
\cline{7-12}
&&&&&&1&3&3&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&2&2&2\\
\cline{7-12}
&&&&&&1&3&1&2&2&2\\
\cline{7-12}
&&&&&&1&2&2&3&3&1\\
\cline{7-12}
&&&&&&1&2&2&3&3&3\\
\hline
2&2&1&1&2&2&1&2&2&1&1&2\\
\cline{7-12}
&&&&&&1&1&1&2&2&1\\
\cline{7-12}
&&&&&&1&3&3&2&2&3\\
\cline{7-12}
&&&&&&1&2&2&3&3&2\\
\cline{7-12}
&&&&&&3&1&1&2&2&1\\
\cline{7-12}
&&&&&&3&3&3&2&2&3\\
\cline{7-12}
&&&&&&3&2&2&1&3&2\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.3}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{12}{|c||}{$SU(2)_{L}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$\psi_{1}$&$\psi_{2}$&$I_{2}$&$I_{3}$&$I_{4}$\\
\hline
2&2&1&1&2&2&3&2&2&3&1&2\\
\cline{7-12}
&&&&&&3&2&2&3&3&2\\
\hline
2&2&2&2&1&1&1&1&1&1&1&2\\
\cline{7-12}
&&&&&&1&2&2&2&2&1\\
\cline{7-12}
&&&&&&1&2&2&2&2&3\\
\cline{7-12}
&&&&&&1&3&3&3&3&2\\
\cline{7-12}
&&&&&&3&2&2&2&2&1\\
\cline{7-12}
&&&&&&3&2&2&2&2&3\\
\cline{7-12}
&&&&&&3&3&3&3&3&2\\
\cline{7-12}
&&&&&&3&1&3&1&3&2\\
\cline{7-12}
&&&&&&3&3&1&3&1&2\\ 
\hline
2&2&1&2&1&2&1&1&2&1&1&1\\
\cline{7-12}
&&&&&&1&2&1&2&2&2\\
\cline{7-12}
&&&&&&1&2&3&2&2&2\\
\cline{7-12}
&&&&&&1&3&2&3&3&3\\
\cline{7-12}
&&&&&&3&1&2&1&3&1\\
\cline{7-12}
&&&&&&3&2&1&2&2&2\\
\cline{7-12}
&&&&&&3&2&3&2&2&2\\
\cline{7-12}
&&&&&&3&3&2&3&3&3\\
\cline{7-12}
&&&&&&3&3&2&3&1&3\\
\hline    
2&2&2&1&1&2&1&1&2&1&1&2\\
\cline{7-12}
&&&&&&1&2&1&2&2&1\\
\cline{7-12}
&&&&&&1&2&3&2&2&3\\
\cline{7-12}
&&&&&&1&3&2&3&3&2\\
\cline{7-12}
&&&&&&3&1&2&1&3&2\\
\cline{7-12}
&&&&&&3&2&1&2&2&1\\
\cline{7-12}
&&&&&&3&2&3&2&2&3\\
\cline{7-12}
&&&&&&3&3&2&3&3&2\\
\cline{7-12}
&&&&&&3&3&2&3&1&2\\
\hline
2&2&2&1&2&1&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&2&1&1&1&1\\
\cline{7-12}
&&&&&&1&2&3&3&3&3\\
\cline{7-12}
&&&&&&1&3&2&2&2&2\\
\cline{7-12}
&&&&&&3&2&1&3&1&1\\
\cline{7-12}
&&&&&&3&2&3&1&3&3\\
\cline{7-12}
&&&&&&3&2&3&3&3&3\\
\cline{7-12}
&&&&&&3&3&2&2&2&2\\
\cline{7-12}
&&&&&&3&1&2&2&2&2\\
\hline
2&2&1&2&2&1&1&1&2&2&2&1\\
\cline{7-12}
&&&&&&1&2&1&1&1&2\\
\cline{7-12}
&&&&&&1&2&3&3&3&2\\
\cline{7-12}
&&&&&&1&3&2&2&2&3\\
\cline{7-12}
&&&&&&3&2&1&3&1&2\\
\cline{7-12}
&&&&&&3&2&3&1&3&2\\
\cline{7-12}
&&&&&&3&2&3&3&3&2\\
\cline{7-12}
&&&&&&3&3&2&2&2&3\\
\cline{7-12}
&&&&&&3&1&2&2&2&1\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{6}{||c|}{Particles}&\multicolumn{6}{c|}{$U(1)_{Y}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$\psi_{1}$&$\psi_{2}$&$I_{2}$&$I_{3}$&$I_{4}$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$-\frac{2}{3}$&$\alpha+\frac{2}{3}$&$-\alpha$&$\alpha$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{1}{3}$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$-\frac{2}{3}$&$\alpha-\frac{1}{3}$&$-\alpha$&$\alpha$&$-\alpha-\frac{2}{3}$&$\alpha-\frac{2}{3}$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$-\frac{2}{3}$&$\alpha-\frac{1}{3}$&$-\alpha$&$\alpha$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{1}{3}$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$-\frac{2}{3}$&$\alpha+\frac{2}{3}$&$-\alpha-1$&$\alpha$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{1}{3}$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$-\frac{2}{3}$&$\alpha+\frac{2}{3}$&$-\alpha-1$&$\alpha$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{4}{3}$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$-\frac{2}{3}$&$\alpha-\frac{1}{3}$&$-\alpha-1$&$\alpha$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{1}{3}$\\
\hline
%%%%%%%%%%%%%%%%%%
$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$+\frac{4}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+1$&$\alpha$&$-\alpha+\frac{4}{3}$&$\alpha-\frac{2}{3}$\\
\hline 
%%%%%%%%%%%%%%%%%%
$d_{R}$&$d_{R}$&$d_{L}$&$u_{R}$&$u_{L}$&$d_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{1}{6}$}&\multirow{2}*{$-\alpha-1$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{1}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$u_{R}$&$d_{L}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&$u_{R}$&$d_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{2}{3}$}&\multirow{2}*{$-\alpha-1$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{5}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$u_{R}$&$d_{L}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{1}{6}$}&\multirow{2}*{$-\alpha-1$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{5}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{R}$&$u_{L}$&$d_{L}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$u_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{1}{6}$}&\multirow{2}*{$-\alpha$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha-\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$u_{R}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{L}$&$d_{R}$&$u_{L}$&$u_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{1}{6}$}&\multirow{2}*{$-\alpha$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{1}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{R}$&$d_{L}$&$u_{R}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&$u_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}&\multirow{2}*{$-\alpha$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha-\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$d_{R}$&$u_{R}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{L}$&$u_{R}$&$d_{R}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}&\multirow{2}*{$-\alpha-\frac{1}{2}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha-\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$u_{R}$&$d_{R}$&$d_{L}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{L}$&$d_{R}$&$u_{R}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{2}{3}$}&\multirow{2}*{$-\alpha-\frac{1}{2}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{5}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{R}$&$u_{R}$&$d_{L}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{R}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{2}{3}$}&\multirow{2}*{$-\alpha-\frac{1}{2}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{1}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{L}$&$u_{R}$&$d_{L}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{1}{6}$}&\multirow{2}*{$-\alpha-\frac{1}{2}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha-\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{1}{6}$}&\multirow{2}*{$-\alpha-\frac{1}{2}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{5}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$d_{L}$&$d_{R}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}&\multirow{2}*{$-\alpha-\frac{1}{2}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{1}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{R}$&$u_{L}$&$d_{R}$&$d_{L}$&&&&&&\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}&\multirow{2}*{$-\alpha+1$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{3}$}&\multirow{2}*{$\alpha-\frac{2}{3}$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&&&&&&\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$\alpha+\frac{2}{3}$}&\multirow{2}*{$-\alpha$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{3}$}&\multirow{2}*{$\alpha+\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}&\multirow{2}*{$-\alpha$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{3}$}&\multirow{2}*{$\alpha-\frac{2}{3}$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}&\multirow{2}*{$-\alpha$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{3}$}&\multirow{2}*{$\alpha+\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&&&&&&\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.672}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{6}{|c|}{Particles}&\multicolumn{6}{c||}{$U(1)_{Y}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$\psi_{1}$&$\psi_{2}$&$I_{2}$&$I_{3}$&$I_{4}$\\
\hline
$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&$u_{L}$&$u_{L}$&\multirow{6}*{$-\frac{2}{3}$}&\multirow{6}*{$\alpha+\frac{1}{6}$}&\multirow{6}*{$-\alpha-\frac{1}{2}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha-\frac{2}{3}$}&\multirow{6}*{$\alpha+\frac{1}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$u_{L}$&$d_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$u_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$u_{L}$&$d_{L}$&&&&&&\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%
$d_{L}$&$d_{L}$&$u_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha-\frac{1}{3}$}&\multirow{6}*{$-\alpha$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha$}&\multirow{6}*{$\alpha-\frac{1}{6}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$u_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$u_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\hline
$d_{L}$&$d_{L}$&$d_{R}$&$u_{L}$&$u_{L}$&$d_{R}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha+\frac{1}{6}$}&\multirow{6}*{$-\alpha$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha$}&\multirow{6}*{$\alpha-\frac{1}{6}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{R}$&$d_{L}$&$d_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$u_{L}$&$d_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$d_{R}$&&&&&&\\
\hline
$d_{L}$&$d_{L}$&$u_{L}$&$d_{R}$&$u_{L}$&$d_{R}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha+\frac{1}{6}$}&\multirow{6}*{$-\alpha$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha$}&\multirow{6}*{$\alpha+\frac{1}{3}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{L}$&$d_{R}$&$d_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{L}$&$d_{R}$&$u_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$u_{L}$&$d_{R}$&$d_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{L}$&$d_{R}$&$u_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$u_{L}$&$d_{R}$&$d_{L}$&$d_{R}$&&&&&&\\
\hline
$d_{L}$&$d_{L}$&$d_{R}$&$u_{L}$&$d_{R}$&$u_{L}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha-\frac{1}{3}$}&\multirow{6}*{$-\alpha+\frac{1}{2}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha-\frac{2}{3}$}&\multirow{6}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{R}$&$d_{L}$&$d_{R}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{L}$&$d_{R}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$u_{L}$&$d_{R}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{L}$&$d_{R}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$u_{L}$&$d_{R}$&$d_{L}$&&&&&&\\
\hline
$d_{L}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha-\frac{1}{3}$}&\multirow{6}*{$-\alpha+\frac{1}{2}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha-\frac{1}{6}$}&\multirow{6}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&&&&&&\\
\hline
$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&$u_{L}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha+\frac{1}{6}$}&\multirow{6}*{$-\alpha+\frac{1}{2}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha-\frac{1}{6}$}&\multirow{6}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|}
\hline
\multicolumn{6}{||c|}{$SU(3)_{C}$}\\
\hline
$\psi_{1}$&$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$I_{3}$\\
\hline
3&1&$\overline{3}$&3&1&$\overline{3}$\\
\cline{3-6}
&&$\overline{3}$&3&8&$\overline{3}$\\
\cline{3-6}
&&$\overline{3}$&3&8&6\\
\cline{3-6}
&&6&3&8&$\overline{3}$\\
\cline{3-6}
&&6&3&8&6\\
\hline
3&8&$\overline{3}$&3&1&$\overline{3}$\\
\cline{3-6}
&&$\overline{3}$&3&8&$\overline{3}$\\
\cline{3-6}
&&$\overline{3}$&3&8&6\\
\cline{3-6}
&&$\overline{3}$&$\overline{6}$&1&$\overline{3}$\\
\cline{3-6}
&&$\overline{3}$&$\overline{6}$&8&$\overline{3}$\\
\cline{3-6}
&&6&3&8&$\overline{3}$\\
\cline{3-6}
&&6&3&8&6\\
\cline{3-6}
&&6&$\overline{6}$&8&$\overline{3}$\\
\hline
8&3&3&$\overline{3}$&$\overline{3}$&1\\
\cline{3-6}
&&3&$\overline{3}$&$\overline{3}$&8\\
\cline{3-6}
&&3&$\overline{3}$&6&8\\
\cline{3-6}
&&$\overline{6}$&$\overline{3}$&$\overline{3}$&1\\
\cline{3-6}
&&$\overline{6}$&$\overline{3}$&$\overline{3}$&8\\
\cline{3-6}
&&3&6&$\overline{3}$&8\\
\cline{3-6}
&&3&6&6&8\\
\cline{3-6}
&&$\overline{6}$&6&$\overline{3}$&8\\
\hline
$\overline{3}$&6&1&8&3&3\\
\cline{3-6}
&&1&8&3&$\overline{6}$\\
\cline{3-6}
&&8&8&3&3\\
\cline{3-6}
&&8&8&3&$\overline{6}$\\
\cline{3-6}
&&8&8&$\overline{6}$&3\\
\hline
6&$\overline{3}$&8&1&3&3\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{1.197}
\begin{tabular}{|c|c|c|c|c|c||}
\hline
\multicolumn{6}{|c||}{$SU(3)_{C}$}\\
\hline
$\psi_{1}$&$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$I_{3}$\\
\hline
6&$\overline{3}$&8&1&$\overline{6}$&3\\
\cline{3-6}
&&8&8&3&3\\
\cline{3-6}
&&8&8&$\overline{6}$&3\\
\cline{3-6}
&&8&8&3&$\overline{6}$\\
\hline
$\overline{6}$&8&$\overline{3}$&3&1&$\overline{3}$\\
\cline{3-6}
&&$\overline{3}$&3&8&$\overline{3}$\\
\cline{3-6}
&&$\overline{3}$&3&8&6\\
\cline{3-6}
&&$\overline{3}$&$\overline{6}$&1&$\overline{3}$\\
\cline{3-6}
&&$\overline{3}$&$\overline{6}$&8&$\overline{3}$\\
\hline
8&$\overline{6}$&3&$\overline{3}$&$\overline{3}$&1\\
\cline{3-6}
&&3&$\overline{3}$&$\overline{3}$&8\\
\cline{3-6}
&&3&$\overline{3}$&6&8\\
\cline{3-6}
&&$\overline{6}$&$\overline{3}$&$\overline{3}$&1\\
\cline{3-6}
&&$\overline{6}$&$\overline{3}$&$\overline{3}$&8\\
\hline
$\overline{3}$&$\overline{3}$&1&1&3&3\\
\cline{3-6}
&&1&8&3&3\\
\cline{3-6}
&&1&8&3&$\overline{6}$\\
\cline{3-6}
&&8&1&3&3\\
\cline{3-6}
&&8&1&$\overline{6}$&3\\
\cline{3-6}
&&8&8&3&3\\
\cline{3-6}
&&8&8&3&$\overline{6}$\\
\cline{3-6}
&&8&8&$\overline{6}$&3\\
\hline
1&3&3&$\overline{3}$&$\overline{3}$&1\\
\cline{3-6}
&&3&$\overline{3}$&$\overline{3}$&8\\
\cline{3-6}
&&3&$\overline{3}$&6&8\\
\cline{3-6}
&&3&6&$\overline{3}$&8\\
\cline{3-6}
&&3&6&6&8\\
\hline
\end{tabular}}\quad
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.5}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{12}{||c|}{$SU(2)_{L}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$\psi_{1}$&$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$I_{3}$\\
\hline
1&1&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&2&2&2&2&2&2\\
\cline{7-12}
&&&&&&3&3&3&3&3&3\\
\hline
1&1&2&2&2&2&1&1&1&2&2&1\\
\cline{7-12}
&&&&&&1&1&1&2&2&3\\
\cline{7-12}
&&&&&&2&2&2&1&1&2\\
\cline{7-12}
&&&&&&2&2&2&1&3&2\\
\cline{7-12}
&&&&&&2&2&2&3&1&2\\
\cline{7-12}
&&&&&&2&2&2&3&3&2\\
\cline{7-12}
&&&&&&3&3&3&2&2&1\\
\cline{7-12}
&&&&&&3&3&3&2&2&3\\
\hline
1&2&1&2&2&2&1&1&2&1&1&2\\
\cline{7-12}
&&&&&&1&1&2&1&3&2\\
\cline{7-12}
&&&&&&2&2&1&2&2&1\\
\cline{7-12}
&&&&&&2&2&1&2&2&3\\
\cline{7-12}
&&&&&&2&2&3&2&2&1\\
\cline{7-12}
&&&&&&2&2&3&2&2&3\\
\cline{7-12}
&&&&&&3&3&2&3&1&2\\
\cline{7-12}
&&&&&&3&3&2&3&3&2\\
\cline{7-12}
1&2&2&1&2&2&1&1&2&2&2&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&3\\
\cline{7-12}
&&&&&&2&2&1&1&1&2\\
\cline{7-12}
&&&&&&2&2&1&3&1&2\\
\cline{7-12}
&&&&&&2&2&3&1&3&2\\
\cline{7-12}
&&&&&&2&2&3&3&3&2\\
\cline{7-12}
&&&&&&3&3&2&2&2&1\\
\cline{7-12}
&&&&&&3&3&2&2&2&3\\
\hline
1&2&2&2&1&2&1&1&2&2&1&2\\
\cline{7-12}
&&&&&&1&1&2&2&3&2\\
\cline{7-12}
&&&&&&2&2&1&1&2&1\\
\cline{7-12}
&&&&&&2&2&3&3&2&3\\
\cline{7-12}
&&&&&&2&2&1&3&2&3\\
\cline{7-12}
&&&&&&2&2&3&1&2&1\\
\cline{7-12}
&&&&&&3&3&2&2&1&2\\
\cline{7-12}
&&&&&&3&3&2&2&3&2\\
\hline
1&2&2&2&2&1&1&1&2&2&1&1\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.5}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{12}{|c||}{$SU(2)_{L}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$\psi_{1}$&$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$I_{3}$\\
\hline
1&2&2&2&2&1&1&1&2&2&3&3\\
\cline{7-12}
&&&&&&2&2&1&1&2&2\\
\cline{7-12}
&&&&&&2&2&3&3&2&2\\
\cline{7-12}
&&&&&&2&2&1&3&2&2\\
\cline{7-12}
&&&&&&2&2&3&1&2&2\\
\cline{7-12}
&&&&&&3&3&2&2&1&1\\
\cline{7-12}
&&&&&&3&3&2&2&3&3\\
\hline
2&1&1&2&2&2&1&2&1&2&2&1\\
\cline{7-12}
&&&&&&1&2&1&2&2&3\\
\cline{7-12}
&&&&&&2&1&2&1&1&2\\
\cline{7-12}
&&&&&&2&1&2&1&3&2\\
\cline{7-12}
&&&&&&2&3&2&3&1&2\\
\cline{7-12}
&&&&&&2&3&2&3&3&2\\
\cline{7-12}
&&&&&&3&2&3&2&2&1\\
\cline{7-12}
&&&&&&3&2&3&2&2&3\\
\hline
2&1&2&1&2&2&1&2&1&1&1&2\\
\cline{7-12}
&&&&&&1&2&1&3&1&2\\
\cline{7-12}
&&&&&&2&1&2&2&2&1\\
\cline{7-12}
&&&&&&2&1&2&2&2&3\\
\cline{7-12}
&&&&&&2&3&2&2&2&1\\
\cline{7-12}
&&&&&&2&3&2&2&2&3\\
\cline{7-12}
&&&&&&3&2&3&1&3&2\\
\cline{7-12}
&&&&&&3&2&3&3&3&2\\
\hline
2&1&2&2&1&2&1&2&1&1&2&1\\
\cline{7-12}
&&&&&&1&2&1&3&2&3\\
\cline{7-12}
&&&&&&2&1&2&2&1&2\\
\cline{7-12}
&&&&&&2&1&2&2&3&2\\
\cline{7-12}
&&&&&&2&3&2&2&1&2\\
\cline{7-12}
&&&&&&2&3&2&2&3&2\\
\cline{7-12}
&&&&&&3&2&3&1&2&1\\
\cline{7-12}
&&&&&&3&2&3&3&2&3\\
\hline
2&1&2&2&2&1&1&2&1&1&2&2\\
\cline{7-12}
&&&&&&1&2&1&3&2&2\\
\cline{7-12}
&&&&&&2&1&2&2&1&1\\
\cline{7-12}
&&&&&&2&1&2&2&3&3\\
\cline{7-12}
&&&&&&2&3&2&2&1&1\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{12}{||c|}{$SU(2)_{L}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$\psi_{1}$&$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$I_{3}$\\
\hline
2&1&2&2&2&1&2&3&2&2&3&3\\
\cline{7-12}
&&&&&&3&2&3&1&2&2\\
\cline{7-12}
&&&&&&3&2&3&3&2&2\\
\hline
2&2&1&1&2&2&1&2&2&2&2&1\\
\cline{7-12}
&&&&&&1&2&2&2&2&3\\
\cline{7-12}
&&&&&&2&1&1&1&1&2\\
\cline{7-12}
&&&&&&2&1&3&1&3&2\\
\cline{7-12}
&&&&&&2&3&1&3&1&2\\
\cline{7-12}
&&&&&&2&3&3&3&3&2\\
\cline{7-12}
&&&&&&3&2&2&2&2&1\\
\cline{7-12}
&&&&&&3&2&2&2&2&3\\
\hline
2&2&1&2&1&2&1&2&2&2&1&2\\
\cline{7-12}
&&&&&&1&2&2&2&3&2\\
\cline{7-12}
&&&&&&2&1&1&1&2&1\\
\cline{7-12}
&&&&&&2&1&3&1&2&1\\
\cline{7-12}
&&&&&&2&3&1&3&2&3\\
\cline{7-12}
&&&&&&2&3&3&3&2&3\\
\cline{7-12}
&&&&&&3&2&2&2&1&2\\
\cline{7-12}
&&&&&&3&2&2&2&3&2\\
\hline
2&2&1&2&2&1&1&2&2&2&1&1\\
\cline{7-12}
&&&&&&1&2&2&2&3&3\\
\cline{7-12}
&&&&&&2&1&1&1&2&2\\
\cline{7-12}
&&&&&&2&1&3&1&2&2\\
\cline{7-12}
&&&&&&2&3&1&3&2&2\\
\cline{7-12}
&&&&&&2&3&3&3&2&2\\
\cline{7-12}
&&&&&&3&2&2&2&1&1\\
\cline{7-12}
&&&&&&3&2&2&2&3&3\\
\hline
2&2&2&1&1&2&1&2&2&1&2&1\\
\cline{7-12}
&&&&&&1&2&2&3&2&3\\
\cline{7-12}
&&&&&&2&1&1&2&1&2\\
\cline{7-12}
&&&&&&2&1&3&2&3&2\\
\cline{7-12}
&&&&&&2&3&1&2&1&2\\
\cline{7-12}
&&&&&&2&3&3&2&3&2\\
\cline{7-12}
&&&&&&3&2&2&1&2&1\\
\cline{7-12}
&&&&&&3&2&2&3&2&3\\
\hline
2&2&2&1&2&1&1&2&2&1&2&2\\
\cline{7-12}
&&&&&&1&2&2&3&2&2\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.505}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{12}{|c|}{$SU(2)_{L}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$\psi_{1}$&$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$I_{3}$\\
\hline
2&2&2&1&2&1&2&1&1&2&1&1\\
\cline{7-12}
&&&&&&2&1&3&2&3&3\\
\cline{7-12}
&&&&&&2&3&1&2&1&1\\
\cline{7-12}
&&&&&&2&3&3&2&3&3\\
\cline{7-12}
&&&&&&3&2&2&1&2&2\\
\cline{7-12}
&&&&&&3&2&2&3&2&2\\
\hline
2&2&2&2&1&1&1&2&2&1&1&1\\
\cline{7-12}
&&&&&&1&2&2&3&3&3\\
\cline{7-12}
&&&&&&2&1&1&2&2&2\\
\cline{7-12}
&&&&&&2&1&3&2&2&2\\
\cline{7-12}
&&&&&&2&3&1&2&2&2\\
\cline{7-12}
&&&&&&2&3&3&2&2&2\\
\cline{7-12}
&&&&&&3&2&2&1&1&1\\
\cline{7-12}
&&&&&&3&2&2&3&3&3\\
\hline
2&2&1&1&1&1&1&2&2&2&2&2\\
\cline{7-12}
&&&&&&2&1&1&1&1&1\\
\cline{7-12}
&&&&&&2&3&3&3&3&3\\
\cline{7-12}
&&&&&&3&2&2&2&2&2\\
\hline
2&1&2&1&1&1&1&2&1&1&1&1\\
\cline{7-12}
&&&&&&2&1&2&2&2&2\\
\cline{7-12}
&&&&&&2&3&2&2&2&2\\
\cline{7-12}
&&&&&&3&2&3&3&3&3\\
\hline
2&1&1&2&1&1&1&2&1&2&2&2\\
\cline{7-12}
&&&&&&2&1&2&1&1&1\\
\cline{7-12}
&&&&&&2&3&2&3&3&3\\
\cline{7-12}
&&&&&&3&2&3&2&2&2\\
\hline
2&1&1&1&2&1&1&2&1&2&1&1\\
\cline{7-12}
&&&&&&2&1&2&1&2&2\\
\cline{7-12}
&&&&&&2&3&2&3&2&2\\
\cline{7-12}
&&&&&&3&2&3&2&3&3\\
\hline
2&1&1&1&1&2&1&2&1&2&1&2\\
\cline{7-12}
&&&&&&2&1&2&1&2&1\\
\cline{7-12}
&&&&&&2&3&2&3&2&3\\
\cline{7-12}
&&&&&&3&2&3&2&3&2\\
\hline
1&2&2&1&1&1&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&2&2&1&1&1&1\\
\cline{7-12}
&&&&&&2&2&3&3&3&3\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.5}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{12}{|c||}{$SU(2)_{L}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$\psi_{1}$&$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$I_{3}$\\
\hline
1&2&2&1&1&1&3&3&2&2&2&2\\
\hline
1&2&1&2&1&1&1&1&2&1&1&1\\
\cline{7-12}
&&&&&&2&2&1&2&2&2\\
\cline{7-12}
&&&&&&2&2&3&2&2&2\\
\cline{7-12}
&&&&&&3&3&2&3&3&3\\
\hline
1&2&1&1&2&1&1&1&2&1&2&2\\
\cline{7-12}
&&&&&&2&2&1&2&1&1\\
\cline{7-12}
&&&&&&2&2&3&2&3&3\\
\cline{7-12}
&&&&&&3&3&2&3&2&2\\
\hline
1&2&1&1&1&2&1&1&2&1&2&1\\
\cline{7-12}
&&&&&&2&2&1&2&1&2\\
\cline{7-12}
&&&&&&2&2&3&2&3&2\\
\cline{7-12}
&&&&&&3&3&2&3&2&3\\
\hline
1&1&2&2&1&1&1&1&1&2&2&2\\
\cline{7-12}
&&&&&&2&2&2&1&1&1\\
\cline{7-12}
&&&&&&2&2&2&3&3&3\\
\cline{7-12}
&&&&&&3&3&3&2&2&2\\
\hline
1&1&2&1&2&1&1&1&1&2&1&1\\
\cline{7-12}
&&&&&&2&2&2&1&2&2\\
\cline{7-12}
&&&&&&2&2&2&3&2&2\\
\cline{7-12}
&&&&&&3&3&3&2&3&3\\
\hline
1&1&2&1&1&2&1&1&1&2&1&2\\
\cline{7-12}
&&&&&&2&2&2&1&2&1\\
\cline{7-12}
&&&&&&2&2&2&3&2&3\\
\cline{7-12}
&&&&&&3&3&3&2&3&2\\
\hline
1&1&1&2&2&1&1&1&1&1&2&2\\
\cline{7-12}
&&&&&&\textcolor{blue}{2}&\textcolor{blue}{2}&\textcolor{blue}{2}&\textcolor{blue}{2}&\textcolor{blue}{1}&\textcolor{blue}{1}\\
\cline{7-12}
&&&&&&2&2&2&2&3&3\\
\cline{7-12}
&&&&&&3&3&3&3&2&2\\
\hline
1&1&1&2&1&2&1&1&1&1&2&1\\
\cline{7-12}
&&&&&&2&2&2&2&1&2\\
\cline{7-12}
&&&&&&2&2&2&2&3&2\\
\cline{7-12}
&&&&&&3&3&3&3&2&3\\
\hline
1&1&1&1&2&2&1&1&1&1&1&2\\
\cline{7-12}
&&&&&&2&2&2&2&2&1\\
\cline{7-12}
&&&&&&2&2&2&2&2&3\\
\cline{7-12}
&&&&&&3&3&3&3&2&2\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{6}{||c|}{Particles}&\multicolumn{6}{|c|}{$U(1)_{Y}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$\psi_{1}$&$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$I_{3}$\\
\hline
$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{2}{3}$&$\alpha+\frac{2}{3}$&$-\alpha+\frac{1}{3}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$u_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{2}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$\alpha$&$-\alpha+\frac{2}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{2}{3}$&$-\alpha$\\
\hline
$u_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{2}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{4}{3}$&$\alpha-\frac{2}{3}$&$-\alpha+1$\\
\hline
$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{2}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{2}{3}$&$-\alpha+1$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{2}{3}$&$-\alpha+1$\\
\hline
$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{2}{3}$&$-\alpha+\frac{1}{3}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{2}{3}$&$-\alpha+\frac{1}{3}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{2}{3}$&$-\alpha$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{2}{3}$&$\alpha-\frac{2}{3}$&$-\alpha$\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{2}{3}$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{4}{3}$&$-\alpha-1$\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{2}{3}$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{1}{3}$&$-\alpha-1$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{1}{3}$&$-\alpha-1$\\
\hline
$d_{R}$&$d_{R}$&$q_{3,L}$&$q_{4,L}$&$q_{5,L}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{1}{6}$&$-\alpha$\\
\hline
$d_{R}$&$q_{2,L}$&$q_{3,L}$&$d_{R}$&$q_{5,L}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{1}{6}$&$-\alpha$\\
\hline
$d_{R}$&$q_{2,L}$&$q_{3,L}$&$q_{4,L}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$d_{R}$&$q_{2,L}$&$d_{R}$&$q_{4,L}$&$q_{5,L}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{1}{3}$&$-\alpha-\frac{1}{2}$\\
\hline
$d_{R}$&$q_{2,L}$&$q_{3,L}$&$q_{4,L}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{1}{3}$&$-\alpha-\frac{1}{2}$\\
\hline
$q_{1,L}$&$q_{2,L}$&$d_{R}$&$q_{4,L}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{1}{3}$&$-\alpha-\frac{1}{2}$\\
\hline
$q_{1,L}$&$d_{R}$&$d_{R}$&$q_{4,L}$&$q_{5,L}$&$q_{6,L}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{1}{6}$&$-\alpha$\\
\hline
$q_{1,L}$&$d_{R}$&$q_{3,L}$&$q_{4,L}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{1}{6}$&$-\alpha$\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{1.2}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{6}{|c|}{Particles}&\multicolumn{6}{|c||}{$U(1)_{Y}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$\psi_{1}$&$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$I_{3}$\\
\hline
$q_{1,L}$&$q_{2,L}$&$d_{R}$&$d_{R}$&$q_{5,L}$&$q_{6,L}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{1}{6}$&$-\alpha$\\
\hline
$q_{1,L}$&$q_{2,L}$&$d_{R}$&$q_{4,L}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$q_{1,L}$&$q_{2,L}$&$q_{3,L}$&$d_{R}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha+\frac{1}{6}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{1}{6}$&$-\alpha$\\
\hline
$q_{1,L}$&$q_{2,L}$&$q_{3,L}$&$q_{4,L}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha+\frac{1}{6}$&$-\alpha+\frac{1}{3}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$q_{1,L}$&$d_{R}$&$q_{3,L}$&$d_{R}$&$q_{5,L}$&$q_{6,L}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{2}{3}$&$-\alpha+\frac{1}{2}$\\
\hline
$q_{1,L}$&$d_{R}$&$q_{3,L}$&$q_{4,L}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{1}{6}$&$-\alpha+\frac{1}{2}$\\
\hline
$q_{1,L}$&$q_{2,L}$&$q_{3,L}$&$d_{R}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha+\frac{1}{6}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{1}{6}$&$-\alpha+\frac{1}{2}$\\
\hline
$q_{1,L}$&$q_{2,L}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{1}{6}$&$-\alpha-\frac{1}{2}$\\
\hline
$q_{1,L}$&$q_{2,L}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{5}{6}$&$-\alpha-\frac{1}{2}$\\
\hline
$q_{1,L}$&$d_{R}$&$d_{R}$&$q_{4,L}$&$d_{R}$&$u_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{1}{6}$&$-\alpha-\frac{1}{2}$\\
\hline
$q_{1,L}$&$u_{R}$&$d_{R}$&$q_{4,L}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha+\frac{2}{3}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{5}{6}$&$-\alpha-\frac{1}{2}$\\
\hline
$q_{1,L}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{1}{3}$&$-\alpha-\frac{1}{2}$\\
\hline
$q_{1,L}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha+\frac{2}{3}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{1}{3}$&$-\alpha-\frac{1}{2}$\\
\hline
$q_{1,L}$&$q_{2,L}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{1}{6}$&$-\alpha+\frac{1}{2}$\\
\hline
$q_{1,L}$&$q_{2,L}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha+\frac{1}{6}$&$-\alpha+\frac{5}{6}$&$\alpha-\frac{1}{6}$&$-\alpha+\frac{1}{2}$\\
\hline
$q_{1,L}$&$d_{R}$&$d_{R}$&$q_{4,L}$&$u_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{1}{6}$&$-\alpha+\frac{1}{2}$\\
\hline
$q_{1,L}$&$d_{R}$&$u_{R}$&$q_{4,L}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{5}{6}$&$\alpha-\frac{1}{6}$&$-\alpha+\frac{1}{2}$\\
\hline
$q_{1,L}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$q_{6,L}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{2}{3}$&$-\alpha+\frac{1}{2}$\\
\hline
$q_{1,L}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{5}{6}$&$\alpha-\frac{2}{3}$&$-\alpha+\frac{1}{2}$\\
\hline
$q_{1,L}$&$d_{R}$&$q_{3,L}$&$d_{R}$&$d_{R}$&$u_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{2}{3}$&$-\alpha$\\
\hline
$q_{1,L}$&$d_{R}$&$q_{3,L}$&$u_{R}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$q_{1,L}$&$d_{R}$&$d_{R}$&$d_{R}$&$q_{5,L}$&$u_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{2}{3}$&$-\alpha$\\
\hline
$q_{1,L}$&$d_{R}$&$d_{R}$&$u_{R}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{6}{||c|}{Particles}&\multicolumn{6}{|c|}{$U(1)_{Y}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$\psi_{1}$&$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$I_{3}$\\
\hline
$q_{1,L}$&$u_{R}$&$q_{3,L}$&$d_{R}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha+\frac{2}{3}$&$-\alpha+\frac{1}{3}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$q_{1,L}$&$u_{R}$&$d_{R}$&$d_{R}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha+\frac{2}{3}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$d_{R}$&$q_{2,L}$&$q_{3,L}$&$d_{R}$&$d_{R}$&$u_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{1}{6}$&$-\alpha-\frac{1}{2}$\\
\hline
$d_{R}$&$q_{2,L}$&$q_{3,L}$&$u_{R}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{5}{6}$&$-\alpha-\frac{1}{2}$\\
\hline
$d_{R}$&$q_{2,L}$&$d_{R}$&$d_{R}$&$q_{5,L}$&$u_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{2}{3}$&$\alpha-\frac{1}{6}$&$-\alpha-\frac{1}{2}$\\
\hline
$d_{R}$&$q_{2,L}$&$d_{R}$&$u_{R}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{5}{6}$&$-\alpha-\frac{1}{2}$\\
\hline
$d_{R}$&$d_{R}$&$q_{3,L}$&$q_{4,L}$&$d_{R}$&$u_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{1}{6}$&$-\alpha-\frac{1}{2}$\\
\hline
$d_{R}$&$u_{R}$&$q_{3,L}$&$q_{4,L}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{2}{3}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{5}{6}$&$-\alpha-\frac{1}{2}$\\
\hline
$d_{R}$&$d_{R}$&$q_{3,L}$&$u_{R}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{1}{3}$&$-\alpha-\frac{1}{2}$\\
\hline
$d_{R}$&$u_{R}$&$q_{3,L}$&$d_{R}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{2}{3}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{1}{3}$&$-\alpha-\frac{1}{2}$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$q_{4,L}$&$q_{5,L}$&$u_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{2}{3}$&$\alpha-\frac{1}{6}$&$-\alpha-\frac{1}{2}$\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$q_{4,L}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{2}{3}$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{5}{6}$&$-\alpha-\frac{1}{2}$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$q_{5,L}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{1}{3}$&$-\alpha-\frac{1}{2}$\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$q_{5,L}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{2}{3}$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{1}{3}$&$-\alpha-\frac{1}{2}$\\
\hline
$d_{R}$&$q_{2,L}$&$q_{3,L}$&$d_{R}$&$u_{R}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{1}{6}$&$-\alpha+\frac{1}{2}$\\
\hline
$u_{R}$&$q_{2,L}$&$q_{3,L}$&$d_{R}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{2}{3}$&$\alpha+\frac{1}{6}$&$-\alpha+\frac{5}{6}$&$\alpha-\frac{1}{6}$&$-\alpha+\frac{1}{2}$\\
\hline
$d_{R}$&$q_{2,L}$&$u_{R}$&$d_{R}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{1}{6}$&$-\alpha+\frac{1}{2}$\\
\hline
$u_{R}$&$q_{2,L}$&$d_{R}$&$d_{R}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha+\frac{2}{3}$&$\alpha+\frac{1}{6}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{1}{6}$&$-\alpha+\frac{1}{2}$\\
\hline
$d_{R}$&$d_{R}$&$q_{3,L}$&$q_{4,L}$&$u_{R}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{1}{6}$&$-\alpha+\frac{1}{2}$\\
\hline
$u_{R}$&$d_{R}$&$q_{3,L}$&$q_{4,L}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{2}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{5}{6}$&$\alpha-\frac{1}{6}$&$-\alpha+\frac{1}{2}$\\
\hline
$d_{R}$&$d_{R}$&$q_{3,L}$&$d_{R}$&$u_{R}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{2}{3}$&$-\alpha+\frac{1}{2}$\\
\hline
$u_{R}$&$d_{R}$&$q_{3,L}$&$d_{R}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha+\frac{2}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{5}{6}$&$\alpha-\frac{2}{3}$&$-\alpha+\frac{1}{2}$\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{1.2}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{6}{|c|}{Particles}&\multicolumn{6}{|c||}{$U(1)_{Y}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$\psi_{1}$&$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$I_{3}$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$q_{4,L}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{1}{6}$&$-\alpha+\frac{1}{2}$\\
\hline
$u_{R}$&$d_{R}$&$d_{R}$&$q_{4,L}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha+\frac{2}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{1}{6}$&$-\alpha+\frac{1}{2}$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$q_{5,L}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{2}{3}$&$-\alpha+\frac{1}{2}$\\
\hline
$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$q_{5,L}$&$q_{6,L}$&$\alpha$&$-\alpha+\frac{2}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{2}{3}$&$-\alpha+\frac{1}{2}$\\
\hline
$d_{R}$&$q_{2,L}$&$d_{R}$&$q_{4,L}$&$u_{R}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$d_{R}$&$q_{2,L}$&$u_{R}$&$q_{4,L}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha+\frac{1}{3}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$d_{R}$&$q_{2,L}$&$d_{R}$&$d_{R}$&$u_{R}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{2}{3}$&$\alpha-\frac{1}{6}$&$-\alpha$\\
\hline
$d_{R}$&$q_{2,L}$&$u_{R}$&$d_{R}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{1}{6}$&$-\alpha$\\
\hline
$d_{R}$&$d_{R}$&$q_{3,L}$&$d_{R}$&$q_{5,L}$&$u_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{1}{6}$&$\alpha-\frac{2}{3}$&$-\alpha$\\
\hline
$d_{R}$&$d_{R}$&$q_{3,L}$&$u_{R}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$q_{4,L}$&$u_{R}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha-\frac{2}{3}$&$\alpha-\frac{1}{6}$&$-\alpha$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$q_{4,L}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{1}{6}$&$-\alpha$\\
\hline
$u_{R}$&$q_{2,L}$&$d_{R}$&$q_{4,L}$&$d_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{2}{3}$&$\alpha+\frac{1}{6}$&$-\alpha+\frac{1}{3}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$u_{R}$&$q_{2,L}$&$d_{R}$&$d_{R}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha+\frac{2}{3}$&$\alpha+\frac{1}{6}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{1}{6}$&$-\alpha$\\
\hline
$d_{R}$&$u_{R}$&$q_{3,L}$&$d_{R}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{2}{3}$&$-\alpha-\frac{1}{6}$&$\alpha+\frac{1}{3}$&$-\alpha$\\
\hline
$u_{R}$&$d_{R}$&$d_{R}$&$q_{4,L}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha+\frac{2}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{1}{6}$&$-\alpha$\\
\hline
$d_{R}$&$q_{2,L}$&$d_{R}$&$q_{4,L}$&$d_{R}$&$u_{R}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{1}{3}$&$-\alpha-1$\\
\hline
$d_{R}$&$q_{2,L}$&$d_{R}$&$u_{R}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{1}{6}$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{5}{6}$&$-\alpha-1$\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$q_{4,L}$&$d_{R}$&$q_{6,L}$&$\alpha$&$-\alpha-\frac{1}{3}$&$\alpha+\frac{2}{3}$&$-\alpha-\frac{2}{3}$&$\alpha+\frac{5}{6}$&$-\alpha-1$\\
\hline
$q_{1,L}$&$d_{R}$&$u_{R}$&$d_{R}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{5}{6}$&$\alpha-\frac{2}{3}$&$-\alpha+1$\\
\hline
$q_{1,L}$&$d_{R}$&$q_{3,L}$&$d_{R}$&$u_{R}$&$d_{R}$&$\alpha$&$-\alpha+\frac{1}{6}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{1}{3}$&$\alpha-\frac{2}{3}$&$-\alpha+1$\\
\hline
$u_{R}$&$d_{R}$&$q_{3,L}$&$d_{R}$&$q_{5,L}$&$d_{R}$&$\alpha$&$-\alpha+\frac{2}{3}$&$\alpha-\frac{1}{3}$&$-\alpha+\frac{5}{6}$&$\alpha-\frac{2}{3}$&$-\alpha+1$\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|}
\hline
\multicolumn{6}{||c|}{$SU(3)_{C}$}\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
$\overline{3}$&$\overline{3}$&$\overline{3}$&3&3&1\\
\cline{4-6}
&&&3&3&8\\
\cline{4-6}
&&&1&$\overline{3}$&3\\
\cline{4-6}
&&&$\overline{3}$&1&$\overline{3}$\\
\cline{4-6}
&&&3&$\overline{6}$&8\\
\cline{4-6}
&&&$\overline{6}$&3&8\\
\cline{4-6}
&&&$\overline{3}$&8&$\overline{3}$\\
\cline{4-6}
&&&$\overline{3}$&8&6\\
\cline{4-6}
&&&8&$\overline{3}$&3\\
\cline{4-6}
&&&8&$\overline{3}$&$\overline{6}$\\
\cline{4-6}
&&&6&8&$\overline{3}$\\
\cline{4-6}
&&&8&6&3\\
\hline
$\overline{3}$&$\overline{3}$&6&3&3&8\\
\cline{4-6}
&&&3&$\overline{6}$&1\\
\cline{4-6}
&&&3&$\overline{6}$&8\\
\cline{4-6}
&&&1&$\overline{3}$&3\\
\cline{4-6}
&&&$\overline{3}$&1&6\\
\cline{4-6}
&&&$\overline{6}$&3&8\\
\cline{4-6}
&&&$\overline{3}$&8&$\overline{3}$\\
\cline{4-6}
&&&$\overline{3}$&8&6\\
\cline{4-6}
&&&8&$\overline{3}$&3\\
\cline{4-6}
&&&6&8&$\overline{3}$\\
\cline{4-6}
&&&8&6&3\\
\hline
$\overline{3}$&6&$\overline{3}$&3&3&8\\
\cline{4-6}
&&&3&$\overline{6}$&1\\
\cline{4-6}
&&&3&$\overline{6}$&8\\
\cline{4-6}
&&&$\overline{6}$&3&8\\
\cline{4-6}
&&&$\overline{3}$&8&$\overline{3}$\\
\cline{4-6}
&&&8&$\overline{3}$&3\\
\cline{4-6}
&&&8&$\overline{3}$&6\\
\cline{4-6}
&&&6&8&6\\
\cline{4-6}
&&&8&6&3\\
\hline
$\overline{3}$&6&6&3&3&8\\
\cline{4-6}
&&&3&$\overline{6}$&8\\
\cline{4-6}
&&&$\overline{6}$&3&8\\
\cline{4-6}
&&&$\overline{3}$&8&$\overline{3}$\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.665}
\begin{tabular}{|c|c|c|c|c|c||}
\hline
\multicolumn{6}{|c||}{$SU(3)_{C}$}\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
$\overline{3}$&6&6&8&$\overline{3}$&3\\
\cline{4-6}
&&&6&8&6\\
\cline{4-6} 
&&&8&6&$\overline{6}$\\
\hline
6&$\overline{3}$&$\overline{3}$&3&3&1\\
\cline{4-6}
&&&3&3&8\\
\cline{4-6}
&&&1&6&3\\
\cline{4-6}
&&&6&1&$\overline{3}$\\
\cline{4-6}
&&&$\overline{3}$&8&$\overline{3}$\\
\cline{4-6}
&&&$\overline{3}$&8&6\\
\cline{4-6}
&&&8&$\overline{3}$&3\\
\cline{4-6}
&&&8&$\overline{3}$&$\overline{6}$\\
\cline{4-6}
&&&6&8&$\overline{3}$\\
\cline{4-6}
&&&8&6&3\\
\cline{4-6}
&&&$\overline{6}$&$\overline{6}$&8\\
\hline
6&$\overline{3}$&6&3&3&8\\
\cline{4-6}
&&&$\overline{3}$&8&$\overline{3}$\\
\cline{4-6}
&&&$\overline{3}$&8&6\\
\cline{4-6}
&&&8&$\overline{3}$&3\\
\cline{4-6}
&&&6&8&$\overline{3}$\\
\cline{4-6}
&&&8&6&$\overline{6}$\\
\cline{4-6}
&&&$\overline{6}$&$\overline{6}$&8\\
\hline
6&6&$\overline{3}$&3&3&8\\
\cline{4-6}
&&&$\overline{3}$&8&$\overline{3}$\\
\cline{4-6}
&&&8&$\overline{3}$&3\\
\cline{4-6}
&&&6&8&6\\
\cline{4-6}
&&&8&6&$\overline{6}$\\
\cline{4-6}
&&&$\overline{6}$&$\overline{6}$&1\\
\cline{4-6}
&&&$\overline{6}$&$\overline{6}$&8\\
\hline
6&6&6&3&3&8\\
\cline{4-6}
&&&$\overline{3}$&8&$\overline{3}$\\
\cline{4-6}
&&&1&6&$\overline{6}$\\
\cline{4-6}
&&&6&1&6\\
\cline{4-6}
&&&8&$\overline{3}$&3\\
\cline{4-6}
&&&8&$\overline{3}$&$\overline{6}$\\
\cline{4-6}
&&&6&8&6\\
\cline{4-6}
&&&8&6&3\\
\cline{4-6}
&&&$\overline{6}$&$\overline{6}$&8\\
\hline
\end{tabular}}\quad
\adjustbox{valign=t}{
\renewcommand\arraystretch{1.205}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{12}{||c||}{$SU(2)_{L}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$I_{5}$&$I_{6}$\\
\hline
1&1&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&1&2&2&2\\
\cline{7-12}
&&&&&&1&1&1&3&3&3\\
\hline
1&1&1&1&2&2&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&1&2&2&2\\
\cline{7-12}
&&&&&&1&1&1&3&3&3\\
\cline{7-12}
&&&&&&1&1&3&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&3&3&3\\
\hline
1&1&2&2&2&2&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&1&2&2&2\\
\cline{7-12}
&&&&&&1&1&1&3&3&3\\
\cline{7-12}
&&&&&&1&1&3&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&3&3&3\\
\cline{7-12}
&&&&&&1&3&1&2&2&2\\
\cline{7-12}
&&&&&&1&3&1&3&3&3\\
\cline{7-12}
&&&&&&1&3&3&1&1&3\\
\cline{7-12}
&&&&&&1&3&3&2&2&2\\
\cline{7-12}
&&&&&&1&3&3&3&3&1\\
\cline{7-12}
&&&&&&1&3&3&3&3&3\\
\hline
\multicolumn{12}{c}{}\\
\hline
\multicolumn{6}{||c|}{Particles}&\multicolumn{6}{c||}{$U(1)_{Y}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$I_{5}$&$I_{6}$\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$-\frac{2}{3}$&$-\frac{2}{3}$&$+\frac{4}{3}$&$\alpha$&$-\alpha-\frac{2}{3}$&$\alpha-\frac{2}{3}$\\
\hline
$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{3}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&&&&&&\\
\hline
$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&$u_{L}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{L}$&$u_{L}$&&&&&&\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|}
\hline
\multicolumn{6}{||c|}{$SU(3)_{C}$}\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{1}$&$I_{3}$&$I_{4}$\\
\hline
$\overline{3}$&$\overline{3}$&$\overline{3}$&1&3&3\\
\cline{3-6}
&&$\overline{3}$&8&3&3\\
\cline{3-6}
&&6&8&3&3\\
\cline{3-6}
&&6&1&3&$\overline{6}$\\
\cline{3-6}
&&6&8&3&$\overline{6}$\\
\cline{3-6}
&&$\overline{3}$&8&3&$\overline{6}$\\
\cline{3-6}
&&$\overline{3}$&1&$\overline{6}$&3\\
\cline{3-6}
&&$\overline{3}$&8&$\overline{6}$&3\\
\cline{3-6}
&&8&1&$\overline{3}$&8\\
\cline{3-6}
&&8&8&$\overline{3}$&8\\
\cline{3-6}
&&1&8&$\overline{3}$&8\\
\cline{3-6}
&&3&1&1&$\overline{3}$\\
\cline{3-6}
&&3&8&1&$\overline{3}$\\
\cline{3-6}
&&1&1&$\overline{3}$&1\\
\cline{3-6}
&&8&8&$\overline{3}$&1\\
\cline{3-6}
&&3&1&8&$\overline{3}$\\
\cline{3-6}
&&3&8&8&$\overline{3}$\\
\cline{3-6}
&&$\overline{6}$&8&8&$\overline{3}$\\
\cline{3-6}
&&8&1&6&8\\
\cline{3-6}
&&8&8&6&8\\
\cline{3-6}
&&$\overline{6}$&1&8&6\\
\cline{3-6}
&&3&8&8&6\\
\cline{3-6}
&&$\overline{6}$&8&8&6\\
\hline
$\overline{3}$&6&$\overline{3}$&8&3&3\\
\cline{3-6}
&&6&8&3&3\\
\cline{3-6}
&&$\overline{3}$&8&3&$\overline{6}$\\
\cline{3-6}
&&6&8&3&$\overline{6}$\\
\cline{3-6}
&&$\overline{3}$&8&$\overline{6}$&3\\
\cline{3-6}
&&1&8&$\overline{3}$&8\\
\cline{3-6}
&&8&8&$\overline{3}$&8\\
\cline{3-6}
&&3&8&8&$\overline{3}$\\
\cline{3-6}
&&8&8&$\overline{3}$&1\\
\cline{3-6}
&&3&8&1&$\overline{3}$\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{1.1}
\begin{tabular}{|c|c|c|c|c|c||}
\hline
\multicolumn{6}{|c||}{$SU(3)_{C}$}\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$\psi_{1}$&$\psi_{2}$&$\psi_{3}$\\
\hline
$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{1}$&$I_{3}$&$I_{4}$\\
\hline
$\overline{3}$&6&8&8&6&8\\
\cline{3-6}
\cline{3-6}
&&$\overline{6}$&8&8&$\overline{3}$\\
&&3&8&8&6\\
\cline{3-6}
&&$\overline{6}$&8&8&6\\
\hline
6&$\overline{3}$&$\overline{3}$&1&3&3\\
\cline{3-6}
&&$\overline{3}$&8&3&3\\
\cline{3-6}
&&6&8&3&3\\
\cline{3-6}
&&8&1&$\overline{3}$&8\\
\cline{3-6}
&&1&8&$\overline{3}$&8\\
\cline{3-6}
&&8&8&$\overline{3}$&8\\
\cline{3-6}
&&3&1&8&$\overline{3}$\\
\cline{3-6}
&&3&8&8&$\overline{3}$\\
\cline{3-6}
&&3&$\overline{6}$&8&$\overline{3}$\\
\cline{3-6}
&&8&1&6&8\\
\cline{3-6}
&&8&8&6&8\\
\cline{3-6}
&&$\overline{6}$&1&8&6\\
\cline{3-6}
&&$\overline{6}$&8&8&6\\
\cline{3-6}
&&3&8&8&6\\
\cline{3-6}
&&3&8&1&6\\
\cline{3-6}
&&8&8&6&1\\
\cline{3-6}
&&$\overline{3}$&8&$\overline{6}$&$\overline{6}$\\
\hline
6&6&$\overline{3}$&8&3&3\\
\cline{3-6}
&&6&8&3&3\\
\cline{3-6}
&&1&8&$\overline{3}$&8\\
\cline{3-6}
&&8&8&$\overline{3}$&8\\
\cline{3-6}
&&3&8&8&$\overline{3}$\\
\cline{3-6}
&&$\overline{6}$&8&8&$\overline{3}$\\
\cline{3-6}
&&8&8&6&8\\
\cline{3-6}
&&3&8&8&6\\
\cline{3-6}
&&3&8&1&6\\
\cline{3-6}
&&8&8&6&1\\
\cline{3-6}
&&$\overline{6}$&8&8&6\\
\cline{3-6}
&&$\overline{3}$&8&$\overline{6}$&$\overline{6}$\\
\hline
\end{tabular}}\quad
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.3}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{12}{||c||}{$SU(2)_{L}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$\psi$&$I_{4}$&$I_{5}$\\
\hline
1&1&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&2&1&2&2\\
\cline{7-12}
&&&&&&1&1&3&1&3&3\\
\hline
1&1&1&1&2&2&1&1&2&2&1&1\\
\cline{7-12}
&&&&&&1&1&1&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&2&2&2\\
\cline{7-12}
&&&&&&1&1&2&2&3&3\\
\hline
2&2&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&2&1&2&2\\
\cline{7-12}
&&&&&&1&1&3&1&3&3\\
\cline{7-12}
&&&&&&3&1&2&1&2&2\\
\cline{7-12}
&&&&&&3&1&3&1&3&3\\
\hline
1&1&2&2&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&2&1&2&2\\
\cline{7-12}
&&&&&&1&1&3&1&3&3\\
\hline
1&1&2&2&2&2&1&1&2&2&1&1\\
\cline{7-12}
&&&&&&1&1&1&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&2&2&2\\
\cline{7-12}
&&&&&&1&1&2&2&3&3\\
\cline{7-12}
&&&&&&1&3&2&2&1&1\\
\cline{7-12}
&&&&&&1&3&1&2&2&2\\
\cline{7-12}
&&&&&&1&3&1&2&2&2\\
\cline{7-12}
&&&&&&1&3&2&2&3&3\\
\hline
2&2&1&1&2&2&1&1&2&2&1&1\\
\cline{7-12}
&&&&&&1&1&1&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&2&2&2\\
\cline{7-12}
&&&&&&1&1&2&2&3&3\\
\cline{7-12}
&&&&&&3&1&2&2&1&3\\
\cline{7-12}
&&&&&&3&1&2&2&3&1\\
\cline{7-12}
&&&&&&3&1&1&2&2&2\\
\cline{7-12}
&&&&&&3&1&3&2&2&2\\
\cline{7-12}
&&&&&&3&1&2&2&3&3\\
\hline
2&2&2&2&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&2&1&2&2\\
\cline{7-12}
&&&&&&1&1&3&1&3&3\\
\cline{7-12}
&&&&&&1&3&2&3&2&2\\
\cline{7-12}
&&&&&&1&3&3&3&3&3\\
\cline{7-12}
&&&&&&3&1&2&1&2&2\\
\cline{7-12}
&&&&&&3&1&3&1&3&3\\
\cline{7-12}
&&&&&&3&3&1&3&1&3\\
\cline{7-12}
&&&&&&3&3&3&3&3&1\\
\cline{7-12}
&&&&&&3&3&2&3&2&2\\
\cline{7-12}
&&&&&&3&3&3&3&3&3\\
\hline
\end{tabular}}\quad
\adjustbox{valign=t}{
\renewcommand\arraystretch{1.225}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{6}{||c|}{Particles}&\multicolumn{6}{c||}{$U(1)_{Y}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$\psi$&$I_{4}$&$I_{5}$\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$-\frac{2}{3}$&$-\frac{2}{3}$&$\alpha+\frac{2}{3}$&$0$&$\alpha$&$-\alpha-\frac{2}{3}$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$-\frac{2}{3}$&$+\frac{4}{3}$&$\alpha-\frac{2}{3}$&$1$&$\alpha$&$-\alpha-\frac{2}{3}$\\
\hline
$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$+\frac{4}{3}$&$-\frac{2}{3}$&$\alpha-\frac{1}{3}$&$-1$&$\alpha$&$-\alpha+\frac{4}{3}$\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$\alpha+\frac{2}{3}$}&\multirow{2}*{$0$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$u_{R}$&$d_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}&\multirow{2}*{$0$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}&\multirow{2}*{$1$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{2}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&$u_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$\alpha+\frac{2}{3}$}&\multirow{2}*{$-1$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha-\frac{2}{3}$}&\multirow{6}*{$0$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$d_{L}$&$u_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&$u_{L}$&$u_{L}$&\multirow{6}*{$-\frac{2}{3}$}&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$\alpha+\frac{1}{6}$}&\multirow{6}*{$\frac{1}{2}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha-\frac{2}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$u_{L}$&$d_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$u_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\hline
%%%%%
$u_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$-\frac{2}{3}$}&\multirow{6}*{$\alpha+\frac{1}{6}$}&\multirow{6}*{$-\frac{1}{2}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|}
\hline
\multicolumn{6}{||c|}{$SU(3)_{C}$}\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$\psi$&$I_{4}$&$I_{5}$\\
\hline
$\overline{3}$&$\overline{3}$&3&$\overline{3}$&3&8\\
\cline{4-6}
&&&6&3&8\\
\cline{4-6}
&&&1&$\overline{3}$&$\overline{3}$\\
\cline{4-6}
&&&8&$\overline{3}$&$\overline{3}$\\
\cline{4-6}
&&&8&$\overline{3}$&6\\
\cline{4-6}
&&&$\overline{3}$&$\overline{6}$&8\\
\cline{4-6}
&&&3&8&3\\
\cline{4-6}
&&&$\overline{6}$&8&3\\
\cline{4-6}
&&&8&6&$\overline{3}$\\
\cline{4-6}
&&&3&8&$\overline{6}$\\
\cline{4-6}
&&&3&1&3\\
\cline{4-6}
&&&$\overline{3}$&3&1\\
\hline
$\overline{3}$&6&3&$\overline{3}$&3&8\\
\cline{4-6}
&&&6&3&8\\
\cline{4-6}
&&&1&$\overline{3}$&$\overline{3}$\\
\cline{4-6}
&&&8&$\overline{3}$&$\overline{3}$\\
\cline{4-6}
&&&8&$\overline{3}$&6\\
\cline{4-6}
&&&$\overline{3}$&$\overline{6}$&8\\
\cline{4-6}
&&&3&8&3\\
\cline{4-6}
&&&$\overline{6}$&8&3\\
\cline{4-6}
&&&8&6&$\overline{3}$\\
\cline{4-6}
&&&3&8&$\overline{6}$\\
\cline{4-6}
&&&3&1&3\\
\cline{4-6}
&&&$\overline{3}$&3&1\\
\hline
6&$\overline{3}$&3&$\overline{3}$&3&8\\
\cline{4-6}
&&&6&3&8\\
\cline{4-6}
&&&1&$\overline{3}$&$\overline{3}$\\
\cline{4-6}
&&&8&$\overline{3}$&$\overline{3}$\\
\cline{4-6}
&&&3&1&3\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.85}
\begin{tabular}{|c|c|c|c|c|c||}
\hline
\multicolumn{6}{|c||}{$SU(3)_{C}$}\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$\psi$&$I_{4}$&$I_{5}$\\
\hline
6&$\overline{3}$&3&8&$\overline{3}$&6\\
\cline{4-6}
&&&$\overline{3}$&$\overline{6}$&8\\
\cline{4-6}
&&&3&8&3\\
\cline{4-6}
&&&$\overline{6}$&8&3\\
\cline{4-6}
&&&8&6&$\overline{3}$\\
\cline{4-6}
&&&3&8&$\overline{6}$\\
\cline{4-6}
&&&$\overline{3}$&3&1\\
\hline
$\overline{3}$&$\overline{3}$&$\overline{6}$&$\overline{3}$&3&8\\
\cline{4-6}
&&&6&3&8\\
\cline{4-6}
&&&1&$\overline{3}$&$\overline{3}$\\
\cline{4-6}
&&&8&$\overline{3}$&$\overline{3}$\\
\cline{4-6}
&&&8&6&6\\
\cline{4-6}
&&&$\overline{3}$&$\overline{6}$&8\\
\cline{4-6}
&&&3&8&3\\
\cline{4-6}
&&&$\overline{6}$&8&3\\
\cline{4-6}
&&&3&8&$\overline{6}$\\
\cline{4-6}
&&&3&1&$\overline{6}$\\
\cline{4-6}
&&&$\overline{3}$&$\overline{6}$&1\\
\hline
6&6&$\overline{6}$&$\overline{3}$&3&8\\
\cline{4-6}
&&&6&3&8\\
\cline{4-6}
&&&1&$\overline{3}$&$\overline{3}$\\
\cline{4-6}
&&&8&$\overline{3}$&$\overline{3}$\\
\cline{4-6}
&&&8&6&6\\
\cline{4-6}
&&&$\overline{3}$&$\overline{6}$&8\\
\cline{4-6}
&&&3&8&3\\
\cline{4-6}
&&&$\overline{6}$&8&3\\
\cline{4-6}
&&&3&8&$\overline{6}$\\
\cline{4-6}
&&&3&1&$\overline{6}$\\
\cline{4-6}
&&&$\overline{3}$&$\overline{6}$&1\\
\hline
\end{tabular}}\quad
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.458}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{12}{||c||}{$SU(2)_{L}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$\psi$&$I_{4}$&$I_{5}$\\
\hline
1&1&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&1&2&2&2\\
\cline{7-12}
&&&&&&1&1&1&3&3&3\\
\hline
1&1&1&1&2&2&1&1&1&2&1&1\\
\cline{7-12}
&&&&&&1&1&1&1&2&2\\
\cline{7-12}
&&&&&&1&1&1&3&2&2\\
\cline{7-12}
&&&&&&1&1&1&2&3&3\\
\hline
2&2&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&1&2&2&2\\
\cline{7-12}
&&&&&&1&1&1&3&3&3\\
\cline{7-12}
&&&&&&3&1&3&2&2&2\\
\cline{7-12}
&&&&&&3&1&3&3&3&3\\
\hline
2&2&1&1&2&2&1&1&1&2&1&1\\
\cline{7-12}
&&&&&&1&1&1&1&2&2\\
\cline{7-12}
&&&&&&1&1&1&3&2&2\\
\cline{7-12}
&&&&&&1&1&1&2&3&3\\
\cline{7-12}
&&&&&&3&1&3&2&1&3\\
\cline{7-12}
&&&&&&3&1&3&2&3&1\\
\cline{7-12}
&&&&&&3&1&3&2&3&3\\
\cline{7-12}
&&&&&&3&1&3&1&2&2\\
\cline{7-12}
&&&&&&3&1&3&3&2&2\\
\hline
2&2&2&2&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&1&2&2&2\\
\cline{7-12}
&&&&&&1&1&1&3&3&3\\
\cline{7-12}
&&&&&&1&3&3&2&2&2\\
\cline{7-12}
&&&&&&1&3&3&3&3&3\\
\cline{7-12}
&&&&&&3&1&3&2&2&2\\
\cline{7-12}
&&&&&&3&1&3&3&3&3\\
\cline{7-12}
&&&&&&3&3&1&1&1&1\\
\cline{7-12}
&&&&&&3&3&1&2&2&2\\
\cline{7-12}
&&&&&&3&3&1&3&3&3\\
\cline{7-12}
&&&&&&3&3&3&2&2&2\\
\cline{7-12}
&&&&&&3&3&3&3&3&3\\
\hline
\end{tabular}}\quad
\adjustbox{valign=t}{
\renewcommand\arraystretch{2.16}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{6}{||c|}{Particles}&\multicolumn{6}{c||}{$U(1)_{Y}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$\psi$&$I_{4}$&$I_{5}$\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$-\frac{2}{3}$&$-\frac{2}{3}$&$+\frac{4}{3}$&$\alpha+\frac{2}{3}$&$\alpha$&$-\alpha-\frac{4}{3}$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$-\frac{2}{3}$&$+\frac{4}{3}$&$+\frac{2}{3}$&$\alpha-\frac{1}{3}$&$\alpha$&$-\alpha+\frac{2}{3}$\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$-\frac{1}{3}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&$u_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&\multirow{4}*{$+\frac{1}{3}$}&\multirow{4}*{$+\frac{1}{3}$}&\multirow{4}*{$+\frac{2}{3}$}&\multirow{4}*{$\alpha-\frac{1}{3}$}&\multirow{4}*{$\alpha$}&\multirow{4}*{$-\alpha+\frac{2}{3}$}\\
\cline{1-6}
$d_{L}$&$d_{L}$&$u_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&$u_{L}$&$u_{L}$&\multirow{4}*{$-\frac{2}{3}$}&\multirow{4}*{$+\frac{1}{3}$}&\multirow{4}*{$-\frac{1}{3}$}&\multirow{4}*{$\alpha+\frac{1}{6}$}&\multirow{4}*{$\alpha$}&\multirow{4}*{$-\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$u_{L}$&$d_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&&&&&&\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|}
\hline
\multicolumn{6}{||c|}{$SU(3)_{C}$}\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$\psi_{1}$&$I_{3}$\\
\hline
$\overline{3}$&3&3&8&1&$\overline{3}$\\
\cline{3-6}
&&3&1&1&$\overline{3}$\\
\cline{3-6}
&&3&8&1&6\\
\cline{3-6}
&&1&3&1&3\\
\cline{3-6}
&&$\overline{3}$&$\overline{3}$&1&1\\
\cline{3-6}
&&$\overline{3}$&$\overline{3}$&1&8\\
\cline{3-6}
&&$\overline{3}$&6&1&8\\
\cline{3-6}
&&$\overline{6}$&8&1&$\overline{3}$\\
\cline{3-6}
&&8&3&1&3\\
\cline{3-6}
&&8&3&1&$\overline{6}$\\
\cline{3-6}
&&6&$\overline{3}$&1&8\\
\cline{3-6}
&&8&$\overline{6}$&1&3\\
\hline
6&3&3&8&8&$\overline{3}$\\
\cline{3-6}
&&3&1&8&$\overline{3}$\\
\cline{3-6}
&&3&8&8&6\\
\cline{3-6}
&&1&3&8&3\\
\cline{3-6}
&&$\overline{3}$&$\overline{3}$&8&1\\
\cline{3-6}
&&$\overline{3}$&$\overline{3}$&8&8\\
\cline{3-6}
&&$\overline{3}$&6&8&8\\
\cline{3-6}
&&$\overline{6}$&8&8&$\overline{3}$\\
\cline{3-6}
&&8&3&8&3\\
\cline{3-6}
&&8&3&8&$\overline{6}$\\
\cline{3-6}
&&6&$\overline{3}$&8&8\\
\cline{3-6}
&&8&$\overline{6}$&8&3\\
\hline
$\overline{3}$&3&3&8&8&$\overline{3}$\\
\cline{3-6}
&&3&1&8&$\overline{3}$\\
\cline{3-6}
&&3&8&8&6\\
\cline{3-6}
&&1&3&8&3\\
\cline{3-6}
&&$\overline{3}$&$\overline{3}$&8&1\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{1.345}
\begin{tabular}{|c|c|c|c|c|c||}
\hline
\multicolumn{6}{|c||}{$SU(3)_{C}$}\\
\hline
$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$\psi_{1}$&$I_{3}$\\
\hline
$\overline{3}$&3&$\overline{3}$&6&8&8\\
\cline{3-6}
&&$\overline{3}$&$\overline{3}$&8&8\\
\cline{3-6}
&&$\overline{6}$&8&8&$\overline{3}$\\
\cline{3-6}
&&8&3&8&3\\
\cline{3-6}
&&8&3&8&$\overline{6}$\\
\cline{3-6}
&&6&$\overline{3}$&8&8\\
\cline{3-6}
&&8&$\overline{6}$&8&3\\
\hline
$\overline{3}$&$\overline{6}$&3&8&8&$\overline{3}$\\
\cline{3-6}
&&3&8&8&6\\
\cline{3-6}
&&1&$\overline{6}$&8&3\\
\cline{3-6}
&&$\overline{6}$&1&8&$\overline{3}$\\
\cline{3-6}
&&$\overline{3}$&$\overline{3}$&8&1\\
\cline{3-6}
&&$\overline{3}$&$\overline{3}$&8&8\\
\cline{3-6}
&&$\overline{6}$&8&8&$\overline{3}$\\
\cline{3-6}
&&8&3&8&3\\
\cline{3-6}
&&8&3&8&$\overline{6}$\\
\cline{3-6}
&&8&$\overline{6}$&8&3\\
\cline{3-6}
&&6&6&8&8\\
\hline
6&$\overline{6}$&3&8&8&$\overline{3}$\\
\cline{3-6}
&&3&8&8&6\\
\cline{3-6}
&&1&$\overline{6}$&8&3\\
\cline{3-6}
&&$\overline{6}$&1&8&$\overline{3}$\\
\cline{3-6}
&&$\overline{3}$&$\overline{3}$&8&1\\
\cline{3-6}
&&$\overline{3}$&$\overline{3}$&8&8\\
\cline{3-6}
&&$\overline{6}$&8&8&$\overline{3}$\\
\cline{3-6}
&&8&3&8&3\\
\cline{3-6}
&&8&3&8&$\overline{6}$\\
\cline{3-6}
&&8&$\overline{6}$&8&3\\
\cline{3-6}
&&6&6&8&8\\
\hline
\end{tabular}}\quad
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.37}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{12}{||c|}{$SU(2)_{L}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$\psi_{1}$&$I_{3}$\\
\hline
1&1&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&1&2\\
\cline{7-12}
&&&&&&1&1&3&3&1&3\\
\hline
2&2&2&2&1&1&1&1&1&1&1&2\\
\cline{7-12}
&&&&&&1&1&2&2&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&1&3\\
\cline{7-12}
&&&&&&1&1&3&3&1&2\\
\cline{7-12}
&&&&&&3&3&1&3&3&2\\
\cline{7-12}
&&&&&&3&3&3&1&3&2\\
\cline{7-12}
&&&&&&3&3&2&2&3&1\\
\cline{7-12}
&&&&&&3&3&2&2&3&3\\
\cline{7-12}
&&&&&&3&3&3&3&3&2\\
\hline
2&2&1&1&2&2&1&1&1&1&2&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&3&2&3\\
\cline{7-12}
&&&&&&1&3&2&2&2&2\\
\cline{7-12}
&&&&&&1&3&3&3&2&3\\
\cline{7-12}
&&&&&&3&1&1&1&2&1\\
\cline{7-12}
&&&&&&3&1&2&2&2&2\\
\cline{7-12}
&&&&&&3&1&3&3&2&3\\
\cline{7-12}
&&&&&&3&3&2&2&2&2\\
\cline{7-12}
&&&&&&3&3&3&3&2&3\\
\hline
2&2&2&1&2&1&1&2&1&2&1&2\\
\cline{7-12}
&&&&&&1&2&2&1&1&1\\
\cline{7-12}
&&&&&&1&2&2&3&1&3\\
\cline{7-12}
&&&&&&1&2&3&2&1&2\\
\cline{7-12}
&&&&&&3&2&1&2&3&2\\
\cline{7-12}
&&&&&&3&2&2&1&3&1\\
\cline{7-12}
&&&&&&3&2&2&3&3&3\\
\cline{7-12}
&&&&&&3&2&3&2&3&2\\
\hline
2&2&1&2&2&1&1&2&1&2&1&1\\
\cline{7-12}
&&&&&&1&2&2&1&1&2\\
\cline{7-12}
&&&&&&1&2&2&3&1&2\\
\cline{7-12}
&&&&&&1&2&3&2&1&3\\
\cline{7-12}
&&&&&&3&2&1&2&3&1\\
\cline{7-12}
&&&&&&3&2&2&1&3&2\\
\cline{7-12}
&&&&&&3&2&2&3&3&2\\
\cline{7-12}
&&&&&&3&2&3&2&3&3\\
\hline
2&2&1&2&1&2&1&2&1&2&2&1\\
\cline{7-12}
&&&&&&1&2&2&1&2&2\\
\cline{7-12}
&&&&&&1&2&2&3&2&2\\
\cline{7-12}
&&&&&&1&2&3&2&2&3\\
\cline{7-12}
&&&&&&3&2&1&2&2&1\\
\cline{7-12}
&&&&&&3&2&2&1&2&2\\
\cline{7-12}
&&&&&&3&2&2&3&2&2\\
\cline{7-12}
&&&&&&3&2&3&2&2&3\\
\hline
\end{tabular}}\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.3}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{12}{|c||}{$SU(2)_{L}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$\psi_{1}$&$I_{3}$\\
\hline
2&2&2&1&1&2&1&2&1&2&2&2\\
\cline{7-12}
&&&&&&1&2&2&1&2&1\\
\cline{7-12}
&&&&&&1&2&2&3&2&3\\
\cline{7-12}
&&&&&&1&2&3&2&2&2\\
\cline{7-12}
&&&&&&3&2&1&2&2&2\\
\cline{7-12}
&&&&&&3&2&2&1&2&1\\
\cline{7-12}
&&&&&&3&2&2&3&2&3\\
\cline{7-12}
&&&&&&3&2&3&2&2&2\\
\hline
1&1&2&2&2&2&1&1&1&1&2&2\\
\cline{7-12}
&&&&&&1&1&2&2&2&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&3\\
\cline{7-12}
&&&&&&1&1&3&3&2&2\\
\cline{7-12}
&&&&&&1&3&1&3&2&2\\
\cline{7-12}
&&&&&&1&3&3&1&2&2\\
\cline{7-12}
&&&&&&1&3&2&2&2&1\\
\cline{7-12}
&&&&&&1&3&2&2&2&3\\
\cline{7-12}
&&&&&&1&3&3&3&2&2\\
\hline
1&1&1&1&2&2&1&1&1&1&2&1\\
\cline{7-12}
&&&&&&1&1&2&2&2&2\\
\cline{7-12}
&&&&&&1&1&3&3&2&3\\
\cline{7-12}
&&&&&&1&3&2&2&2&2\\
\cline{7-12}
&&&&&&1&3&3&3&2&3\\
\hline
1&1&2&2&1&1&1&1&1&1&1&2\\
\cline{7-12}
&&&&&&1&1&2&2&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&1&3\\
\cline{7-12}
&&&&&&1&1&3&3&1&2\\
\hline
2&2&1&1&1&1&1&1&1&1&1&1\\
\cline{7-12}
&&&&&&1&1&2&2&1&2\\
\cline{7-12}
&&&&&&1&1&3&3&1&3\\
\cline{7-12}
&&&&&&3&3&2&2&3&2\\
\cline{7-12}
&&&&&&3&3&3&3&3&3\\
\hline
1&1&1&2&2&1&1&2&1&2&1&1\\
\cline{7-12}
&&&&&&1&2&2&1&1&2\\
\cline{7-12}
&&&&&&1&2&2&3&1&2\\
\cline{7-12}
&&&&&&1&2&3&2&1&3\\
\hline
1&1&1&2&1&2&1&2&1&2&2&1\\
\cline{7-12}
&&&&&&1&2&2&1&2&2\\
\cline{7-12}
&&&&&&1&2&2&3&2&2\\
\cline{7-12}
&&&&&&1&2&3&2&2&3\\
\hline
1&2&2&1&1&2&1&2&1&2&2&2\\
\cline{7-12}
&&&&&&1&2&2&1&2&1\\
\cline{7-12}
&&&&&&1&2&2&3&2&3\\
\cline{7-12}
&&&&&&1&2&3&2&2&2\\
\hline
1&2&2&1&2&1&1&2&1&2&1&2\\
\cline{7-12}
&&&&&&1&2&2&1&1&1\\
\cline{7-12}
&&&&&&1&2&2&3&1&3\\
\cline{7-12}
&&&&&&1&2&3&2&1&2\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{6}{||c|}{Particles}&\multicolumn{6}{c|}{$U(1)_{Y}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$\psi_{1}$&$I_{3}$\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$-\frac{2}{3}$&$+\frac{2}{3}$&$\alpha$&$-\alpha+\frac{2}{3}$&$0$&$\alpha-\frac{1}{3}$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$-\frac{2}{3}$&$-\frac{1}{3}$&$\alpha$&$-\alpha-\frac{1}{3}$&$0$&$\alpha-\frac{1}{3}$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$-\frac{2}{3}$&$-\frac{1}{3}$&$\alpha$&$-\alpha-\frac{1}{3}$&$0$&$\alpha+\frac{2}{3}$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$-\frac{2}{3}$&$-\frac{4}{3}$&$\alpha$&$-\alpha-\frac{4}{3}$&$-1$&$\alpha+\frac{2}{3}$\\
\hline
$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$-\frac{2}{3}$&$-\frac{1}{3}$&$\alpha$&$-\alpha-\frac{1}{3}$&$-1$&$\alpha+\frac{2}{3}$\\
\hline
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$-\frac{2}{3}$&$-\frac{1}{3}$&$\alpha$&$-\alpha-\frac{1}{3}$&$-1$&$\alpha-\frac{1}{3}$\\
\hline
%%%%%
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$+\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{2}{3}$}&\multirow{2}*{$1$}&\multirow{2}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$+\frac{2}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{2}{3}$}&\multirow{2}*{$0$}&\multirow{2}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$u_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$-\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{1}{3}$}&\multirow{2}*{$0$}&\multirow{2}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$u_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&\multirow{2}*{$+\frac{1}{3}$}&\multirow{2}*{$-\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{1}{3}$}&\multirow{2}*{$0$}&\multirow{2}*{$\alpha+\frac{2}{3}$}\\
\cline{1-6}
$d_{L}$&$u_{L}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{R}$&&&&&&\\
\hline
%%%%%
%%%%%
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&$u_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$-\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{1}{3}$}&\multirow{2}*{$0$}&\multirow{2}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$d_{R}$&$u_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$u_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$+\frac{1}{6}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{6}$}&\multirow{2}*{$0$}&\multirow{2}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$u_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{L}$&$d_{R}$&$u_{L}$&$u_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$+\frac{1}{6}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{6}$}&\multirow{2}*{$0$}&\multirow{2}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{R}$&$d_{L}$&$u_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$u_{R}$&$d_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$-\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{1}{3}$}&\multirow{2}*{$-1$}&\multirow{2}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$u_{R}$&$d_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{L}$&$u_{R}$&$u_{L}$&$d_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$-\frac{5}{6}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{5}{6}$}&\multirow{2}*{$-1$}&\multirow{2}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$u_{R}$&$d_{L}$&$d_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$-\frac{5}{6}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{5}{6}$}&\multirow{2}*{$-1$}&\multirow{2}*{$\alpha+\frac{2}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{R}$&$u_{L}$&$d_{L}$&$d_{R}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{L}$&$u_{R}$&$d_{R}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$-\frac{5}{6}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{5}{6}$}&\multirow{2}*{$-\frac{1}{2}$}&\multirow{2}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$u_{R}$&$d_{R}$&$d_{L}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{L}$&$d_{R}$&$u_{R}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$+\frac{1}{6}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{6}$}&\multirow{2}*{$-\frac{1}{2}$}&\multirow{2}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{R}$&$u_{R}$&$d_{L}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{R}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$+\frac{1}{6}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha+\frac{1}{6}$}&\multirow{2}*{$-\frac{1}{2}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{L}$&$u_{R}$&$d_{L}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$-\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{1}{3}$}&\multirow{2}*{$-\frac{1}{2}$}&\multirow{2}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{R}$&$u_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$-\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{1}{3}$}&\multirow{2}*{$-\frac{1}{2}$}&\multirow{2}*{$\alpha+\frac{2}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$u_{R}$&$d_{L}$&$d_{R}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$-\frac{5}{6}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{5}{6}$}&\multirow{2}*{$-\frac{1}{2}$}&\multirow{2}*{$\alpha+\frac{2}{3}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{R}$&$u_{L}$&$d_{R}$&$d_{L}$&&&&&&\\
\hline
%%%%%
$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&$u_{L}$&$u_{L}$&\multirow{2}*{$-\frac{2}{3}$}&\multirow{2}*{$-\frac{1}{3}$}&\multirow{2}*{$\alpha$}&\multirow{2}*{$-\alpha-\frac{1}{3}$}&\multirow{2}*{$-\frac{1}{2}$}&\multirow{2}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{L}$&$u_{L}$&&&&&&\\
\hline
%%%%%
\end{tabular}}
\!\!
\adjustbox{valign=t}{
\renewcommand\arraystretch{0.9}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c||}
\hline
\multicolumn{6}{|c|}{Particles}&\multicolumn{6}{c||}{$U(1)_{Y}$}\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$I_{3}$&$I_{4}$&$\psi_{1}$&$\psi_{2}$\\
\hline
$q_{1}$&$q_{2}$&$q_{3}$&$q_{4}$&$q_{5}$&$q_{6}$&$I_{1}$&$I_{2}$&$\psi_{2}$&$\psi_{3}$&$\psi_{1}$&$I_{3}$\\
\hline
$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$u_{L}$&$d_{L}$&\multirow{4}*{$-\frac{2}{3}$}&\multirow{4}*{$-\frac{1}{3}$}&\multirow{4}*{$\alpha$}&\multirow{4}*{$-\alpha-\frac{1}{3}$}&\multirow{4}*{$-\frac{1}{2}$}&\multirow{4}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$u_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$d_{R}$&$u_{L}$&$u_{L}$&$d_{L}$&$d_{L}$&&&&&&\\
\hline
%%%%%
$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&$u_{L}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$+\frac{2}{3}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{2}{3}$}&\multirow{6}*{$\frac{1}{2}$}&\multirow{6}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&&&&&&\\
\hline
%%%%%
$d_{L}$&$d_{L}$&$d_{R}$&$u_{L}$&$d_{R}$&$u_{L}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$+\frac{1}{6}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{1}{6}$}&\multirow{6}*{$\frac{1}{2}$}&\multirow{6}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{R}$&$d_{L}$&$d_{R}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{L}$&$d_{R}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$u_{L}$&$d_{R}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{L}$&$d_{R}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$u_{L}$&$d_{R}$&$d_{L}$&&&&&&\\
\hline
%%%%%
$d_{L}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$+\frac{1}{6}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{1}{6}$}&\multirow{6}*{$\frac{1}{2}$}&\multirow{6}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{L}$&$d_{R}$&$d_{R}$&$u_{L}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$u_{L}$&$d_{R}$&$d_{R}$&$d_{L}$&&&&&&\\
\hline
%%%%%
$d_{L}$&$d_{L}$&$u_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$-\frac{1}{3}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha-\frac{1}{3}$}&\multirow{6}*{$0$}&\multirow{6}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$u_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$u_{L}$&$d_{L}$&$d_{R}$&$d_{R}$&&&&&&\\
\hline
%%%%%
$d_{L}$&$d_{L}$&$u_{L}$&$d_{R}$&$u_{L}$&$d_{R}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$+\frac{1}{6}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{1}{6}$}&\multirow{6}*{$0$}&\multirow{6}*{$\alpha+\frac{1}{6}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{L}$&$d_{R}$&$d_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{L}$&$d_{R}$&$u_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$u_{L}$&$d_{R}$&$d_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{L}$&$d_{R}$&$u_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$u_{L}$&$d_{R}$&$d_{L}$&$d_{R}$&&&&&&\\
\hline
%%%%%
$d_{L}$&$d_{L}$&$d_{R}$&$u_{L}$&$u_{L}$&$d_{R}$&\multirow{6}*{$+\frac{1}{3}$}&\multirow{6}*{$+\frac{1}{6}$}&\multirow{6}*{$\alpha$}&\multirow{6}*{$-\alpha+\frac{1}{6}$}&\multirow{6}*{$0$}&\multirow{6}*{$\alpha-\frac{1}{3}$}\\
\cline{1-6}
$u_{L}$&$u_{L}$&$d_{R}$&$d_{L}$&$d_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{L}$&$u_{L}$&$d_{R}$&$u_{L}$&$d_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$d_{L}$&$u_{L}$&$d_{R}$&&&&&&\\
\cline{1-6}
$d_{R}$&$u_{R}$&$d_{R}$&$u_{L}$&$d_{L}$&$d_{R}$&&&&&&\\
\hline
\end{tabular}
